Robust Model-Free Learning and Control without Prior Knowledge

We present a simple model-free control algorithm that is able to robustly learn and stabilize an unknown discrete-time linear system with full control and state feedback subject to arbitrary bounded disturbance and noise sequences. The controller does not require any prior knowledge of the system dynamics, disturbances, or noise, yet it can guarantee robust stability and provides asymptotic and worst-case bounds on the state and input trajectories. To the best of our knowledge, this is the first model-free algorithm that comes with such robust stability guarantees without the need to make any prior assumptions about the system. We would like to highlight the new convex geometry-based approach taken towards robust stability analysis which served as a key enabler in our results. We will conclude with simulation results that show that despite the generality and simplicity, the controller demonstrates good closed-loop performance.

==> convexhulltikz.tex <==
\begin{tikzpicture}[font=\large] 
    %\draw [help lines] (-4,-3) grid (4,3);
    % Figure parameters (tta and k needs to have the same sign)
    % They can be modified at will

    %% Define nice colors:
    \tikzset{invclip/.style={clip,insert path={{[reset cm]
    (-16383.99999pt,-16383.99999pt) rectangle (16383.99999pt,16383.99999pt)}}}}

    \definecolor{K}{HTML}{0047AB}
    \definecolor{Kcopy}{HTML}{66B2DD}
    \definecolor{blowup}{HTML}{FF511C}%E8C200
    \definecolor{cone}{HTML}{FFBE00}%FF0000
    \definecolor{ballpair}{HTML}{00C855}
    %\definecolor{ball}{HTML}{F95700}
    \colorlet{ball}{blowup!50!cone}
    %\definecolor{c6}{HTML}{ffa600}

    \def \light{ 50 }
    \def \dark{ 60 }
    \def \lthick{ 1.5pt }
    \def \tta{ -10.00000000000000 } % Defines the first angle of perspective
    \def \k{    -3.00000000000000 } % Factor for second angle of perspective
    \def \l{     6.00000000000000 } % Defines the width  of the parallelepiped
    \def \d{     5.00000000000000 } % Defines the depth  of the parallelepiped
    \def \h{     7.00000000000000 } % Defines the heigth of the parallelepiped
    \def \r{     1.0000 } % 1/2 length of box
    \def \lam{   2.0 } 
    \def \xlen{   8.0 }
    \def \ylen{   7.0 }
    \def \pang{    70.0 } % angle of point
    \def \prad{   1.0}
    \def \del{   1.6 } 
    \pgfmathparse{1/\del}
                \let\invdel\pgfmathresult

    \def \beta{ 20.0}

    %% DEFINE View: 
    \clip (-4,-4) rectangle (8,4);
    % The vertices A,B,C,D define the reference plan (vertical)
    \coordinate (A) at (-\r,-\r); 
    \coordinate (B) at (\r,-\r); 
    \coordinate (C) at (\r,\r); 
    \coordinate (D) at (-\r,\r); 
    \coordinate (O) at (0,0);
    \coordinate (P) at ({\prad*cos(\pang)},{\prad*sin(\pang)});
    \coordinate (Pn) at ({-\prad*cos(\pang)},{-\prad*sin(\pang)});
    \coordinate (A2) at ({-\lam*\r},{-\lam*\r}); 
    \coordinate (B2) at ({\lam*\r},{-\lam*\r}); 
    \coordinate (C2) at ({\lam*\r},{\lam*\r}); 
    \coordinate (D2) at ({-\lam*\r},{\lam*\r}); 
    \coordinate (xleft) at ({-0.5*\xlen},0);
    \coordinate (xright) at ({0.5*\xlen},0);
    \coordinate (ydown) at (0,{-0.5*\ylen});
    \coordinate (yup) at (0,{0.5*\ylen});
    \coordinate (P1) at (intersection of O--P and C--D);
    \coordinate (P2) at (intersection of O--P and C2--D2);
    \coordinate (Pn1) at (intersection of O--Pn and A--B);
    \coordinate (Pn2) at (intersection of O--Pn and A2--B2);
    \coordinate (Q) at ($(O)!0.75!\beta:(\lam,0)$);
    \coordinate (Pinv) at ($\invdel*(P2)$);
    \coordinate (Ctop) at ($(C)!10!(Pinv)$);
    \coordinate (Dtop) at ($(D)!10!(Pinv)$);
    \coordinate (ConeLabelPlus) at (1.5,2.5);
    \coordinate (blowuplabel) at (1.8,-0.5);
    %\coordinate (ballstartarrow) at (-0.5,2);
    \coordinate (ballstartarrow) at ($(P2)-(\del-1,0)-(0.4,0) $);
    \coordinate (ballendarrow) at (-3,1);
  %\coordinate (ballstartarrow2) at (-0.5,2);
    \coordinate (ballstartarrow2) at ($(Pn2)-(\del-1,0)+(-0.2,0.4) $);
    \coordinate (ballendarrow2) at ($ (ballendarrow) -(1.0,0.5)$);
    \coordinate (Kcopyarrowstart) at  ($(P2)+0.7*(\del-1,0) $);
    \coordinate (Kcopyarrowstart2) at  ($(Pn2)+0.5*(\del-1,0) $);
    \coordinate (Kcopylabel) at (2.8, 1);
    \coordinate (Kcopylabel2) at (2.8, -2);
    % The vertices Ap,Bp,Cp,Dp define a plane translated from the 
    % reference plane by the width of the parallelepiped
    
    \newcommand{\transK}[2]{
        % \filldraw[thin, red, opacity = 0.2]
        %     ($#1-(#2,#2)$) rectangle ($#1+(#2,#2)$);
        \fill[thin, fill = Kcopy!\light, draw = Kcopy!\dark!black, fill opacity = 1]
            ($#1-(#2,#2)$) rectangle ($#1+(#2,#2)$);
        }



    % Marking the vertices of the tetrahedron (red)
    % and of the parallelepiped (black)
%     \fill[black]  (A) circle [radius=2pt]; 
%     \fill[black]    (B) circle [radius=2pt]; 
%     \fill[black]  (C) circle [radius=2pt]; 
%     \fill[black]    (D) circle [radius=2pt]; 
%     % \fill[red]   (Ap) circle [radius=2pt]; 
%     % \fill[black] (Bp) circle [radius=2pt]; 
%     % \fill[red]   (Cp) circle [radius=2pt]; 
%     % \fill[black] (Dp) circle [radius=2pt]; 
%     \fill[gray]    (P1) circle [radius=2pt]; 
%     \fill[gray]    (Pn1) circle [radius=2pt]; 
%     \fill[gray]    (Q) circle [radius=2pt]; 

%     % \draw [-,thin]  (A) -- (B)
%     %                 (B) -- (C)
%     %                 (C) -- (D)
%     %                 (D) -- (A);




%     % \filldraw[thin, blue, opacity = 0.1] 
%     % (A2) -- (B2) -- (C2) -- (D2);


    
%     \filldraw[line width = \lthick, fill= cone!\light, draw = cone!\dark!black] 
%       (Ctop) -- (Pinv) -- (Dtop);
%     % \draw[thin, orange]
%     %   (Ctop) -- (Pinv) -- (Dtop);

%     \filldraw[line width = \lthick, fill= cone!\light, draw = cone!\dark!black] 
%       ($-1*(Ctop)$) -- ($-1*(Pinv)$) -- ($-1*(Dtop)$);
%     % \draw[thin, orange]
%     %   ($-1*(Ctop)$) -- ($-1*(Pinv)$) -- ($-1*(Dtop)$);

%     \filldraw[line width = \lthick, fill = blowup!\light, draw = blowup!\dark!black] 
%           ($\del*(A)$) -- ($\del*(Pn2)$) -- 
%           ($\del*(Pn2)$) -- ($\del*(B)$) -- 
%           ($\del*(B)$) -- ($\del*(C)$) -- 
%           ($\del*(C)$) -- ($\del*(P2)$) --
%           ($\del*(P2)$) -- ($\del*(D)$) -- cycle;

%     \begin{scope}
%       \clip ($\del*(A)$) -- ($\del*(Pn2)$) -- 
%           ($\del*(Pn2)$) -- ($\del*(B)$) -- 
%           ($\del*(B)$) -- ($\del*(C)$) -- 
%           ($\del*(C)$) -- ($\del*(P2)$) --
%           ($\del*(P2)$) -- ($\del*(D)$) -- cycle;

%       % draw upper cone
%       \fill[line width = \lthick, fill = ball!\light, draw = ball!\dark!black ] 
%       (Ctop) -- (Pinv) -- (Dtop);
%       \fill[line width = \lthick, fill = ball!\light, draw = ball!\dark!black ] 
%       ($-1*(Ctop)$) -- ($-1*(Pinv)$) -- ($-1*(Dtop)$);
      
%     \end{scope}
%     \draw[->] (xleft)--(xright) node[right]{$e_1$};
%     \draw[->] (ydown)--(yup) node[above]{$e_2$};
%     \filldraw[line width = \lthick, fill = K!\light, draw=K!\dark!black] 
%           (A) -- (B) -- (C) -- (D) -- cycle;
%     % \draw[ultra thick, blue] 
%     % (A) -- (B) -- (C) -- (D) -- cycle ;

%     % \draw [gray, -,thin]  (A2) -- (B2)
%     % (B2) -- (C2)
%     % (C2) -- (D2)
%     % (D2) -- (A2);

%     % \newcommand{\transK}[3]{
%     % \filldraw[thin, red, opacity = 0.2]
%     %     ({#1-#3},{#2-#3}) rectangle ({#1+#3},{#2+#3});
%     % }

%     \newcommand{\transK}[2]{
%       % \filldraw[thin, red, opacity = 0.2]
%       %     ($#1-(#2,#2)$) rectangle ($#1+(#2,#2)$);
%       \fill[line width = \lthick, fill = Kcopy!\light, draw = Kcopy!\dark!black]
%           ($#1-(#2,#2)$) rectangle ($#1+(#2,#2)$);
%       }

%     \transK{(P2)}{ {\r*(\del-1)} };
%     \transK{-1*(P2)}{ {\r*(\del-1)} };
%   % \draw (A) node [left,gray]         {$A$}
%   %         (B) node [right, gray]      {$B$}
%   %         (C) node [right,gray]       {$C$}
%   %         (D)  node [left,gray]       {$D$}
%   %         (A2)  node [left,gray]      {$A_2$}
%   %         (B2)  node [right,gray]      {$B_2$}
%   %         (C2)  node [right,gray]     {$C_2$}
%   %         (D2) node [left,gray]      {$D_2$};

%   %Draw convexhull blow up
%   % \draw [c2, -,thin]  ($\del*(A)$) -- ($\del*(Pn2)$)
%   % ($\del*(Pn2)$) -- ($\del*(B)$)
%   % ($\del*(B)$) -- ($\del*(C)$)
%   % ($\del*(C)$) -- ($\del*(P2)$)
%   % ($\del*(P2)$) -- ($\del*(D)$)
%   % ($\del*(D)$) -- ($\del*(A)$);


%   \fill[black]    (P2) circle [radius=2pt]; 
%   \draw (P2) node [above,black]     {\Large $x$};
%   \fill[gray!50!black]    (Pn2) circle [radius=2pt]; 
%   \draw (Pn2) node [below,gray!50!black]     { $-x$};

%   \draw (O) node [K!\dark!black]     {\LARGE $\s{K}$};
%   \draw (ConeLabelPlus) node [right, cone!\dark!black] 
%      {\Large $\{p\;|\;\Nxy{\s{x}}{\s{K}\cup \s{p}} \leq r  \} $};
%   \draw ($-1*(ConeLabelPlus)$) node [left, cone!\dark!black] 
%   {\Large $\{p\;|\;\Nxy{\s{x}}{\s{K}\cup \s{p}} \leq r  \} $};
%   \draw (blowuplabel) node [right, blowup!\dark!black] 
%   {\Large $\{p\;|\;\Nxy{\s{p}}{\s{K}\cup \s{x}} \leq r  \} $};

%   % Draw N(x;r,K) labels
%   \draw (ballendarrow) node (Nr) [left,ball!\dark!black] {\Large $\s{N}(x;r,\s{K})$ };
%   \draw [->, ball!\dark!black, line width = \lthick] (ballstartarrow2) 
%   to [out=180, in=260] (Nr.south);
%   \draw [->, ball!\dark!black, line width = \lthick] (ballstartarrow) 
%   to [out=180, in=45] (Nr.north east);

%  % Draw Kcopy label
%  \draw (Kcopylabel) node (Kcr) [right ,Kcopy!\dark!black, line width = \lthick] {\Large $(r-1)\s{K}$ };
%  \draw (Kcopylabel2) node (Kcr2) [right ,Kcopy!\dark!black, line width = \lthick] {\Large $(r-1)\s{K}$ };
%  \draw [->, Kcopy!\dark!black, line width = \lthick] (Kcopyarrowstart) 
%  to [out=0, in=135] (Kcr.north west);
%  \draw [->, Kcopy!\dark!black, line width = \lthick] (Kcopyarrowstart2) 
%  to [out=0, in=180] (Kcr2.west);

%  \draw [gray, -,thin]  (A2) -- (B2) -- cycle;


     
 %\def\myarr{(A)/(B), (B)/(C), (C)/(D), (D)/(A) }
 %\def\myarr{A/B, B/C, C/D, D/A }
 %\draw[-,thin] (D) -- (A) ;
 %{{(A)}/{(B)}, {(B)}/{(C)}, {(C)}/{(D)} }
 %\draw (A) node [left,gray]         {$A$}
% \foreach \x/\y in {(A)/(B), (B)/(C), (C)/(D) }{
%     \draw \x node [black] {\y};
%     \draw [-,thin] \x -- \y;
% }
% \foreach \x/\y in \myarr{
%     \draw \x node [black] {\y};
%     \draw [-,thin] \x -- \y;
% }
\def \dela{ 1.6}
\def \rpos{2.4}
\pgfmathparse{sqrt(\dela)}\let\sqrtdel\pgfmathresult
\pgfmathparse{sqrt(\dela)*\rpos}\let\normdel\pgfmathresult

%X, A, B , r
\newcommand{\NrK}[6]{
\begin{scope}
\coordinate (X) at #1;
% \coordinate (A) at #2;
% \coordinate (B) at #3;
\coordinate (rX) at ($#4*(X)$);
\coordinate (Xinv) at (${1/#4}*(X)$);
\coordinate (L) at (intersection of rX--$#4*(#2)$ and Xinv--#3);
\coordinate (R) at (intersection of rX--$#4*(#3)$ and Xinv--#2);
\filldraw[#6] (Xinv) -- (L) -- (rX) -- (R) -- cycle ;
\filldraw[#6] ($-1*(Xinv)$) -- ($-1*(L)$) -- ($-1*(rX)$) -- ($-1*(R)$) -- cycle ;
%\fill[blowup!\dark!black]    (X) circle [radius=2pt];
\fill[black]    (X) circle [radius=2pt];  
\draw (X) node [above,black]     {\Large #5};
\end{scope}
}

\draw[->] (xleft)--(xright) node[right]{$e_1$};
\draw[->] (ydown)--(yup) node[above]{$e_2$};
\filldraw[thin, fill = K!\light, draw=K!\dark!black, fill opacity = 0.05]
($\normdel*(A)$) -- ($\normdel*(B)$)  -- ($\normdel*(C)$)
  -- ($\normdel*(D)$) -- cycle;
\filldraw[line width = \lthick, fill = K!\light, draw=K!\dark!black] 
(A) -- (B) -- (C) -- (D)  -- cycle;
\draw (O) node [K!\dark!black]     {\LARGE $\s{K}$};

\draw ($(\normdel,\normdel)-(0,0.4)$ ) node (outerboxnode) [right ,K!\dark!black, line width = \lthick] {\Large $(\sup\limits_i\Nxy{p_i}{\s{K}}\sqrt{r})\s{K}$ };

\def \anga{ 160.0}
\def \angb{ 130}
\def \angc{ 90}
\def \angd{ 50}
\def \ange{ 20}


\NrK{(\anga:\rpos)}{A}{D}{\sqrtdel}{$p_1$}{line width = \lthick, fill= ballpair!\light, draw = ballpair!\dark!black};
\NrK{(\angb:\rpos)}{C}{A}{\sqrtdel}{$p_2$}{line width = \lthick, fill= ball!\light, draw = ball!\dark!black};
\NrK{(\angc:\rpos)}{C}{D}{\sqrtdel}{$p_3$}{line width = \lthick, fill= ball!\light, draw = ball!\dark!black};
\NrK{(\angd:\rpos)}{B}{D}{\sqrtdel}{$p_4$}{line width = \lthick, fill= ball!\light, draw = ball!\dark!black};
\NrK{(\ange:\rpos)}{B}{C}{\sqrtdel}{$p_5$}{line width = \lthick, fill= ball!\light, draw = ball!\dark!black};

\transK{(\anga:\rpos)}{ \sqrtdel-1 }; \transK{(\anga:-\rpos)}{ \sqrtdel-1 };
\transK{(\angb:\rpos)}{ \sqrtdel-1 }; \transK{(\angb:-\rpos)}{ \sqrtdel-1 };
\transK{(\angc:\rpos)}{ \sqrtdel-1 }; \transK{(\angc:-\rpos)}{ \sqrtdel-1 };
\transK{(\angd:\rpos)}{ \sqrtdel-1 }; \transK{(\angd:-\rpos)}{ \sqrtdel-1 };
\transK{(\ange:\rpos)}{ \sqrtdel-1 }; \transK{(\ange:-\rpos)}{ \sqrtdel-1 };

\NrK{(\anga:\rpos)}{A}{D}{\dela}{$p_1$}{ thin, fill= ballpair!\light, draw = ballpair!\dark!black, fill opacity = 0.1};
\NrK{(\angb:\rpos)}{C}{A}{\dela}{$p_2$}{ thin, fill= ball!\light, draw = ball!\dark!black, fill opacity = 0.1};
\NrK{(\angc:\rpos)}{C}{D}{\dela}{$p_3$}{ thin, fill= ball!\light, draw = ball!\dark!black, fill opacity = 0.1};
\NrK{(\angd:\rpos)}{B}{D}{\dela}{$p_4$}{ thin, fill= ball!\light, draw = ball!\dark!black, fill opacity = 0.1};
\NrK{(\ange:\rpos)}{B}{C}{\dela}{$p_5$}{ thin, fill= ball!\light, draw = ball!\dark!black, fill opacity = 0.1};

\coordinate (aoutlabelstart) at ($(\anga:-\rpos) + (0.7, +0.1)$);
\coordinate (aoutlabelend) at (4.4,-1);
\draw (aoutlabelend) node (balloutnode) [right, ballpair!\dark!black, line width = \lthick] {\Large $\s{N}(p_1;r,\s{K})$ };
\draw [->, ballpair!\dark!black, line width = \lthick] (aoutlabelstart) 
to [out=-45, in=180] (balloutnode.west);

\coordinate (alabelstart) at ($(\anga:-\rpos) + (0.3, 0)$);
\coordinate (alabelend) at (3.8,-1.8);
\draw (alabelend) node (ballnode) [right ,ballpair!\dark!black, line width = \lthick] {\Large $\s{N}(p_1;\sqrt{r},\s{K})$ };
\draw [->, ballpair!\dark!black, line width = \lthick] (alabelstart) 
to [out=-60, in=180] (ballnode.west);

\coordinate (alabelboxstart) at ($(\anga:-\rpos) + (0.0, 0)$);
\coordinate (alabelboxend) at (3.2,-2.7);
\draw (alabelboxend) node (ballboxnode) [right ,Kcopy!\dark!black, line width = \lthick] {\Large $(\sqrt{r}-1)\s{K}$ };
\draw [->, Kcopy!\dark!black, line width = \lthick] (alabelboxstart) 
to [out=-70, in=180] (ballboxnode.west);

%point and radius and color

% }
% \begin{scope}
%     \foreach \x/\y in \myarr{
%         %\draw \x node [black] {\y};
%         \fill [ fill = blowup!\light] \x -- ($2*(1,1)$) -- \y -- cycle;
%         % \fill [ fill = blowup!\light] ($2 * (\x)$) -- ($2 * (1,1)$) -- ($2 * (\y)$)-- cycle;
%         % \begin{pgfinterruptboundingbox}
%         % \clip[invclip] \x -- (P2) -- \y -- cycle ;
%         % \end{pgfinterruptboundingbox}
%         \fill [ fill = blowup!\light]  \x -- ($-2*(1,1)$) -- \y -- cycle;
%         % \begin{pgfinterruptboundingbox}
%         % \clip[invclip] \x -- (Pn2) -- \y -- cycle ;
%         % \end{pgfinterruptboundingbox}
%     }
% \end{scope}


\newcommand{\test}[3]{
\begin{scope}
    \def\myarr{($#1*(A)$)/($#1*(B)$), ($#1*(B)$)/($#1*(C)$), ($#1*(C)$)/($#1*(D)$), ($#1*(D)$)/($#1*(A)$) }
    \foreach \x/\y in \myarr{
        %\draw \x node [black] {\y};
        \fill [ fill = #3] \x -- ($#1*#2$) -- \y -- cycle;
        % \fill [ fill = blowup!\light] ($2 * (\x)$) -- ($2 * (1,1)$) -- ($2 * (\y)$)-- cycle;
        % \begin{pgfinterruptboundingbox}
        % \clip[invclip] \x -- (P2) -- \y -- cycle ;
        % \end{pgfinterruptboundingbox}
        \fill [ fill = #3]  \x -- ($-#1*#2$) -- \y -- cycle;
        % \begin{pgfinterruptboundingbox}
        % \clip[invclip] \x -- (Pn2) -- \y -- cycle ;
        % \end{pgfinterruptboundingbox}
    }
\end{scope}
}

%\blowupmacro{(P)}{2}{ blowup!\light }
%\test{1.5}{(0,2)}{ blowup!\light }
\end{tikzpicture}

==> convexhulltikz2.tex <==
\begin{tikzpicture}[font=\large] 
    %\draw [help lines] (-4,-3) grid (4,3);
    % Figure parameters (tta and k needs to have the same sign)
    % They can be modified at will

    %% Define nice colors:
    \tikzset{invclip/.style={clip,insert path={{[reset cm]
    (-16383.99999pt,-16383.99999pt) rectangle (16383.99999pt,16383.99999pt)}}}}

    \definecolor{K}{HTML}{0047AB}
    \definecolor{Kcopy}{HTML}{66B2DD}
    \definecolor{blowup}{HTML}{FF511C}%E8C200
    \definecolor{cone}{HTML}{FACC0E}
    %\definecolor{cone}{HTML}{FFBE00}%FF0000
    \definecolor{ballpair}{HTML}{00C855}
    %\definecolor{ball}{HTML}{F95700}
    \colorlet{ball}{blowup!50!cone}
    %\definecolor{c6}{HTML}{ffa600}

    \def \light{ 50 }
    \def \dark{ 60 }
    \def \lthick{ 1.5pt }
    \def \tta{ -10.00000000000000 } % Defines the first angle of perspective
    \def \k{    -3.00000000000000 } % Factor for second angle of perspective
    \def \l{     6.00000000000000 } % Defines the width  of the parallelepiped
    \def \d{     5.00000000000000 } % Defines the depth  of the parallelepiped
    \def \h{     7.00000000000000 } % Defines the heigth of the parallelepiped
    \def \r{     1.0000 } % 1/2 length of box
    \def \lam{   2.0 } 
    \def \xlen{   8.0 }
    \def \ylen{   7.0 }
    \def \pang{    70.0 } % angle of point
    \def \prad{   1.0}
    \def \del{   1.6 } 
    \pgfmathparse{1/\del}
                \let\invdel\pgfmathresult

    \def \beta{ 20.0}
    
    %% DEFINE View: 
    \clip (-3.65,-4) rectangle (8,4);
    % The vertices A,B,C,D define the reference plan (vertical)
    \coordinate (A) at (-\r,-\r); 
    \coordinate (B) at (\r,-\r); 
    \coordinate (C) at (\r,\r); 
    \coordinate (D) at (-\r,\r); 
    \coordinate (O) at (0,0);
    \coordinate (P) at ({\prad*cos(\pang)},{\prad*sin(\pang)});
    \coordinate (Pn) at ({-\prad*cos(\pang)},{-\prad*sin(\pang)});
    \coordinate (A2) at ({-\lam*\r},{-\lam*\r}); 
    \coordinate (B2) at ({\lam*\r},{-\lam*\r}); 
    \coordinate (C2) at ({\lam*\r},{\lam*\r}); 
    \coordinate (D2) at ({-\lam*\r},{\lam*\r}); 
    \coordinate (xleft) at ({-0.5*\xlen},0);
    \coordinate (xright) at ({0.5*\xlen},0);
    \coordinate (ydown) at (0,{-0.5*\ylen});
    \coordinate (yup) at (0,{0.5*\ylen});
    \coordinate (P1) at (intersection of O--P and C--D);
    \coordinate (P2) at (intersection of O--P and C2--D2);
    \coordinate (Pn1) at (intersection of O--Pn and A--B);
    \coordinate (Pn2) at (intersection of O--Pn and A2--B2);
    \coordinate (Q) at ($(O)!0.75!\beta:(\lam,0)$);
    \coordinate (Pinv) at ($\invdel*(P2)$);
    \coordinate (Ctop) at ($(C)!10!(Pinv)$);
    \coordinate (Dtop) at ($(D)!10!(Pinv)$);
    \coordinate (ConeLabelPlus) at (1.5,2.5);
    \coordinate (blowuplabel) at (1.8,-0.5);
    %\coordinate (ballstartarrow) at (-0.5,2);
    \coordinate (ballstartarrow) at ($(P2)-(\del-1,0)-(0.4,0) $);
    \coordinate (ballendarrow) at (-3,1);
  %\coordinate (ballstartarrow2) at (-0.5,2);
    \coordinate (ballstartarrow2) at ($(Pn2)-(\del-1,0)+(-0.2,0.4) $);
    \coordinate (ballendarrow2) at ($ (ballendarrow) -(1.0,0.5)$);
    \coordinate (Kcopyarrowstart) at  ($(P2)+0.7*(\del-1,0) $);
    \coordinate (Kcopyarrowstart2) at  ($(Pn2)+0.5*(\del-1,0) $);
    \coordinate (Kcopylabel) at (2.8, 1);
    \coordinate (Kcopylabel2) at (2.8, -2);
    % The vertices Ap,Bp,Cp,Dp define a plane translated from the 
    % reference plane by the width of the parallelepiped
    
    \newcommand{\transK}[2]{
        % \filldraw[thin, red, opacity = 0.2]
        %     ($#1-(#2,#2)$) rectangle ($#1+(#2,#2)$);
        \fill[thin, fill = Kcopy!\light, draw = Kcopy!\dark!black, fill opacity = 1]
            ($#1-(#2,#2)$) rectangle ($#1+(#2,#2)$);
        }



    % Marking the vertices of the tetrahedron (red)
    % and of the parallelepiped (black)
%     \fill[black]  (A) circle [radius=2pt]; 
%     \fill[black]    (B) circle [radius=2pt]; 
%     \fill[black]  (C) circle [radius=2pt]; 
%     \fill[black]    (D) circle [radius=2pt]; 
%     % \fill[red]   (Ap) circle [radius=2pt]; 
%     % \fill[black] (Bp) circle [radius=2pt]; 
%     % \fill[red]   (Cp) circle [radius=2pt]; 
%     % \fill[black] (Dp) circle [radius=2pt]; 
%     \fill[gray]    (P1) circle [radius=2pt]; 
%     \fill[gray]    (Pn1) circle [radius=2pt]; 
%     \fill[gray]    (Q) circle [radius=2pt]; 

%     % \draw [-,thin]  (A) -- (B)
%     %                 (B) -- (C)
%     %                 (C) -- (D)
%     %                 (D) -- (A);




%     % \filldraw[thin, blue, opacity = 0.1] 
%     % (A2) -- (B2) -- (C2) -- (D2);


    
%     \filldraw[line width = \lthick, fill= cone!\light, draw = cone!\dark!black] 
%       (Ctop) -- (Pinv) -- (Dtop);
%     % \draw[thin, orange]
%     %   (Ctop) -- (Pinv) -- (Dtop);

%     \filldraw[line width = \lthick, fill= cone!\light, draw = cone!\dark!black] 
%       ($-1*(Ctop)$) -- ($-1*(Pinv)$) -- ($-1*(Dtop)$);
%     % \draw[thin, orange]
%     %   ($-1*(Ctop)$) -- ($-1*(Pinv)$) -- ($-1*(Dtop)$);

%     \filldraw[line width = \lthick, fill = blowup!\light, draw = blowup!\dark!black] 
%           ($\del*(A)$) -- ($\del*(Pn2)$) -- 
%           ($\del*(Pn2)$) -- ($\del*(B)$) -- 
%           ($\del*(B)$) -- ($\del*(C)$) -- 
%           ($\del*(C)$) -- ($\del*(P2)$) --
%           ($\del*(P2)$) -- ($\del*(D)$) -- cycle;

%     \begin{scope}
%       \clip ($\del*(A)$) -- ($\del*(Pn2)$) -- 
%           ($\del*(Pn2)$) -- ($\del*(B)$) -- 
%           ($\del*(B)$) -- ($\del*(C)$) -- 
%           ($\del*(C)$) -- ($\del*(P2)$) --
%           ($\del*(P2)$) -- ($\del*(D)$) -- cycle;

%       % draw upper cone
%       \fill[line width = \lthick, fill = ball!\light, draw = ball!\dark!black ] 
%       (Ctop) -- (Pinv) -- (Dtop);
%       \fill[line width = \lthick, fill = ball!\light, draw = ball!\dark!black ] 
%       ($-1*(Ctop)$) -- ($-1*(Pinv)$) -- ($-1*(Dtop)$);
      
%     \end{scope}
%     \draw[->] (xleft)--(xright) node[right]{$e_1$};
%     \draw[->] (ydown)--(yup) node[above]{$e_2$};
%     \filldraw[line width = \lthick, fill = K!\light, draw=K!\dark!black] 
%           (A) -- (B) -- (C) -- (D) -- cycle;
%     % \draw[ultra thick, blue] 
%     % (A) -- (B) -- (C) -- (D) -- cycle ;

%     % \draw [gray, -,thin]  (A2) -- (B2)
%     % (B2) -- (C2)
%     % (C2) -- (D2)
%     % (D2) -- (A2);

%     % \newcommand{\transK}[3]{
%     % \filldraw[thin, red, opacity = 0.2]
%     %     ({#1-#3},{#2-#3}) rectangle ({#1+#3},{#2+#3});
%     % }

%     \newcommand{\transK}[2]{
%       % \filldraw[thin, red, opacity = 0.2]
%       %     ($#1-(#2,#2)$) rectangle ($#1+(#2,#2)$);
%       \fill[line width = \lthick, fill = Kcopy!\light, draw = Kcopy!\dark!black]
%           ($#1-(#2,#2)$) rectangle ($#1+(#2,#2)$);
%       }

%     \transK{(P2)}{ {\r*(\del-1)} };
%     \transK{-1*(P2)}{ {\r*(\del-1)} };
%   % \draw (A) node [left,gray]         {$A$}
%   %         (B) node [right, gray]      {$B$}
%   %         (C) node [right,gray]       {$C$}
%   %         (D)  node [left,gray]       {$D$}
%   %         (A2)  node [left,gray]      {$A_2$}
%   %         (B2)  node [right,gray]      {$B_2$}
%   %         (C2)  node [right,gray]     {$C_2$}
%   %         (D2) node [left,gray]      {$D_2$};

%   %Draw convexhull blow up
%   % \draw [c2, -,thin]  ($\del*(A)$) -- ($\del*(Pn2)$)
%   % ($\del*(Pn2)$) -- ($\del*(B)$)
%   % ($\del*(B)$) -- ($\del*(C)$)
%   % ($\del*(C)$) -- ($\del*(P2)$)
%   % ($\del*(P2)$) -- ($\del*(D)$)
%   % ($\del*(D)$) -- ($\del*(A)$);


%   \fill[black]    (P2) circle [radius=2pt]; 
%   \draw (P2) node [above,black]     {\Large $x$};
%   \fill[gray!50!black]    (Pn2) circle [radius=2pt]; 
%   \draw (Pn2) node [below,gray!50!black]     { $-x$};

%   \draw (O) node [K!\dark!black]     {\LARGE $\s{B}$};
%   \draw (ConeLabelPlus) node [right, cone!\dark!black] 
%      {\Large $\{p\;|\;\Nxy{\s{x}}{\s{B}\cup \s{p}} \leq r  \} $};
%   \draw ($-1*(ConeLabelPlus)$) node [left, cone!\dark!black] 
%   {\Large $\{p\;|\;\Nxy{\s{x}}{\s{B}\cup \s{p}} \leq r  \} $};
%   \draw (blowuplabel) node [right, blowup!\dark!black] 
%   {\Large $\{p\;|\;\Nxy{\s{p}}{\s{B}\cup \s{x}} \leq r  \} $};

%   % Draw N(x;r,K) labels
%   \draw (ballendarrow) node (Nr) [left,ball!\dark!black] {\Large $\s{N}(x;r,\s{B})$ };
%   \draw [->, ball!\dark!black, line width = \lthick] (ballstartarrow2) 
%   to [out=180, in=260] (Nr.south);
%   \draw [->, ball!\dark!black, line width = \lthick] (ballstartarrow) 
%   to [out=180, in=45] (Nr.north east);

%  % Draw Kcopy label
%  \draw (Kcopylabel) node (Kcr) [right ,Kcopy!\dark!black, line width = \lthick] {\Large $(r-1)\s{B}$ };
%  \draw (Kcopylabel2) node (Kcr2) [right ,Kcopy!\dark!black, line width = \lthick] {\Large $(r-1)\s{B}$ };
%  \draw [->, Kcopy!\dark!black, line width = \lthick] (Kcopyarrowstart) 
%  to [out=0, in=135] (Kcr.north west);
%  \draw [->, Kcopy!\dark!black, line width = \lthick] (Kcopyarrowstart2) 
%  to [out=0, in=180] (Kcr2.west);

%  \draw [gray, -,thin]  (A2) -- (B2) -- cycle;


     
 %\def\myarr{(A)/(B), (B)/(C), (C)/(D), (D)/(A) }
 %\def\myarr{A/B, B/C, C/D, D/A }
 %\draw[-,thin] (D) -- (A) ;
 %{{(A)}/{(B)}, {(B)}/{(C)}, {(C)}/{(D)} }
 %\draw (A) node [left,gray]         {$A$}
% \foreach \x/\y in {(A)/(B), (B)/(C), (C)/(D) }{
%     \draw \x node [black] {\y};
%     \draw [-,thin] \x -- \y;
% }
% \foreach \x/\y in \myarr{
%     \draw \x node [black] {\y};
%     \draw [-,thin] \x -- \y;
% }
\def \dela{ 1.6}
\def \rpos{2.4}
\pgfmathparse{sqrt(\dela)}\let\sqrtdel\pgfmathresult
\pgfmathparse{sqrt(\dela)*\rpos}\let\normdel\pgfmathresult

%X, A, B , r
\newcommand{\NrK}[6]{
\begin{scope}
\coordinate (X) at #1;
% \coordinate (A) at #2;
% \coordinate (B) at #3;
\coordinate (rX) at ($#4*(X)$);
\coordinate (Xinv) at (${1/#4}*(X)$);
\coordinate (L) at (intersection of rX--$#4*(#2)$ and Xinv--#3);
\coordinate (R) at (intersection of rX--$#4*(#3)$ and Xinv--#2);
\filldraw[#6] (Xinv) -- (L) -- (rX) -- (R) -- cycle ;
\filldraw[#6] ($-1*(Xinv)$) -- ($-1*(L)$) -- ($-1*(rX)$) -- ($-1*(R)$) -- cycle ;
%\fill[blowup!\dark!black]    (X) circle [radius=2pt];
\fill[black]    (X) circle [radius=2pt];  
\draw (X) node [above,black]     {\Large #5};
\end{scope}
}

\draw[->] (xleft)--(xright) node[right]{$e_1$};
\draw[->] (ydown)--(yup) node[above]{$e_2$};
\filldraw[thin, fill = K!\light, draw=K!\dark!black, fill opacity = 0.05]
($\normdel*(A)$) -- ($\normdel*(B)$)  -- ($\normdel*(C)$)
  -- ($\normdel*(D)$) -- cycle;
% \filldraw[thin, fill = blowup!\light, draw=blowup!\dark!black, fill opacity = 0.05] 
% (0,0) circle (\rpos);

\filldraw[line width = \lthick, fill = K!\light, draw=K!\dark!black] 
(A) -- (B) -- (C) -- (D)  -- cycle;
\draw (O) node [K!\dark!black]     {\large $\cx{\s{X}_{\tnull-1}}$};

\draw ($(\normdel,\normdel)+(-1.5,0.5)$ ) node (outerboxnode) [right ,K!\dark!black, line width = \lthick] {\Large $\dd^{\frac{1}{2}}\max\{1, \tfrac{\kk\dd}{\mu}\} \cx{\s{X}_{\tnull-1}}$ };

\def \anga{ 160.0}
\def \angb{ 130}
\def \angc{ 90}
\def \angd{ 50}
\def \ange{ 20}


\NrK{(\anga:\rpos)}{A}{D}{\sqrtdel}{$p_1$}{line width = \lthick, fill= ballpair!\light, draw = ballpair!\dark!black};
\NrK{(\angb:\rpos)}{C}{A}{\sqrtdel}{$p_2$}{line width = \lthick, fill= ball!\light, draw = ball!\dark!black};
\NrK{(\angc:\rpos)}{C}{D}{\sqrtdel}{$p_3$}{line width = \lthick, fill= ball!\light, draw = ball!\dark!black};
\NrK{(\angd:\rpos)}{B}{D}{\sqrtdel}{$p_4$}{line width = \lthick, fill= ball!\light, draw = ball!\dark!black};
\NrK{(\ange:\rpos)}{B}{C}{\sqrtdel}{$p_5$}{line width = \lthick, fill= ball!\light, draw = ball!\dark!black};

\transK{(\anga:\rpos)}{ \sqrtdel-1 }; \transK{(\anga:-\rpos)}{ \sqrtdel-1 };
\transK{(\angb:\rpos)}{ \sqrtdel-1 }; \transK{(\angb:-\rpos)}{ \sqrtdel-1 };
\transK{(\angc:\rpos)}{ \sqrtdel-1 }; \transK{(\angc:-\rpos)}{ \sqrtdel-1 };
\transK{(\angd:\rpos)}{ \sqrtdel-1 }; \transK{(\angd:-\rpos)}{ \sqrtdel-1 };
\transK{(\ange:\rpos)}{ \sqrtdel-1 }; \transK{(\ange:-\rpos)}{ \sqrtdel-1 };

\NrK{(\anga:\rpos)}{A}{D}{\dela}{$p_1$}{ thin, fill= ballpair!\light, draw = ballpair!\dark!black, fill opacity = 0.1};
\NrK{(\angb:\rpos)}{C}{A}{\dela}{$p_2$}{ thin, fill= ball!\light, draw = ball!\dark!black, fill opacity = 0.1};
\NrK{(\angc:\rpos)}{C}{D}{\dela}{$p_3$}{ thin, fill= ball!\light, draw = ball!\dark!black, fill opacity = 0.1};
\NrK{(\angd:\rpos)}{B}{D}{\dela}{$p_4$}{ thin, fill= ball!\light, draw = ball!\dark!black, fill opacity = 0.1};
\NrK{(\ange:\rpos)}{B}{C}{\dela}{$p_5$}{ thin, fill= ball!\light, draw = ball!\dark!black, fill opacity = 0.1};

\coordinate (aoutlabelstart) at ($(\anga:-\rpos) + (0.7, +0.1)$);
\coordinate (aoutlabelend) at (4.4,-1);
\draw (aoutlabelend) node (balloutnode) [right, ballpair!\dark!black, line width = \lthick] {\Large $\s{N}(p_1;\dd,\s{X}_{\tnull-1})$ };
\draw [->, ballpair!\dark!black, line width = \lthick] (aoutlabelstart) 
to [out=-45, in=180] (balloutnode.west);

\coordinate (alabelstart) at ($(\anga:-\rpos) + (0.3, 0)$);
\coordinate (alabelend) at (3.8,-1.8);
\draw (alabelend) node (ballnode) [right ,ballpair!\dark!black, line width = \lthick] {\Large $\s{N}(p_1;\sqrt{\dd},\s{X}_{\tnull-1})$ };
\draw [->, ballpair!\dark!black, line width = \lthick] (alabelstart) 
to [out=-60, in=180] (ballnode.west);

\coordinate (alabelboxstart) at ($(\anga:-\rpos) + (0.0, 0)$);
\coordinate (alabelboxend) at (3.2,-2.7);
\draw (alabelboxend) node (ballboxnode) [right ,Kcopy!\dark!black, line width = \lthick] {\Large $(\sqrt{\dd}-1)\cx{\s{X}_{\tnull-1}}$ };
\draw [->, Kcopy!\dark!black, line width = \lthick] (alabelboxstart) 
to [out=-70, in=180] (ballboxnode.west);

%point and radius and color

% }
% \begin{scope}
%     \foreach \x/\y in \myarr{
%         %\draw \x node [black] {\y};
%         \fill [ fill = blowup!\light] \x -- ($2*(1,1)$) -- \y -- cycle;
%         % \fill [ fill = blowup!\light] ($2 * (\x)$) -- ($2 * (1,1)$) -- ($2 * (\y)$)-- cycle;
%         % \begin{pgfinterruptboundingbox}
%         % \clip[invclip] \x -- (P2) -- \y -- cycle ;
%         % \end{pgfinterruptboundingbox}
%         \fill [ fill = blowup!\light]  \x -- ($-2*(1,1)$) -- \y -- cycle;
%         % \begin{pgfinterruptboundingbox}
%         % \clip[invclip] \x -- (Pn2) -- \y -- cycle ;
%         % \end{pgfinterruptboundingbox}
%     }
% \end{scope}


\newcommand{\test}[3]{
\begin{scope}
    \def\myarr{($#1*(A)$)/($#1*(B)$), ($#1*(B)$)/($#1*(C)$), ($#1*(C)$)/($#1*(D)$), ($#1*(D)$)/($#1*(A)$) }
    \foreach \x/\y in \myarr{
        %\draw \x node [black] {\y};
        \fill [ fill = #3] \x -- ($#1*#2$) -- \y -- cycle;
        % \fill [ fill = blowup!\light] ($2 * (\x)$) -- ($2 * (1,1)$) -- ($2 * (\y)$)-- cycle;
        % \begin{pgfinterruptboundingbox}
        % \clip[invclip] \x -- (P2) -- \y -- cycle ;
        % \end{pgfinterruptboundingbox}
        \fill [ fill = #3]  \x -- ($-#1*#2$) -- \y -- cycle;
        % \begin{pgfinterruptboundingbox}
        % \clip[invclip] \x -- (Pn2) -- \y -- cycle ;
        % \end{pgfinterruptboundingbox}
    }
\end{scope}
}

%\blowupmacro{(P)}{2}{ blowup!\light }
%\test{1.5}{(0,2)}{ blowup!\light }
\end{tikzpicture}

==> sketchtikz1.tex <==
\begin{tikzpicture}[font=\large] 
    %\draw [help lines] (-4,-3) grid (4,3);
    % Figure parameters (tta and k needs to have the same sign)
    % They can be modified at will

    %% Define nice colors:

    \definecolor{K}{HTML}{0047AB}
    \definecolor{Kcopy}{HTML}{66B2DD}
    \definecolor{blowup}{HTML}{FF511C}%E8C200
    \definecolor{cone}{HTML}{FFBE00}%FF0000
  
    %\definecolor{ball}{HTML}{F95700}
    \colorlet{ball}{blowup!50!cone}
    %\definecolor{c6}{HTML}{ffa600}
    \def \light{ 50 }
    \def \dark{ 60 }
    \def \lthick{ 1.5pt }
    \def \tta{ -10.00000000000000 } % Defines the first angle of perspective
    \def \k{    -3.00000000000000 } % Factor for second angle of perspective
    \def \l{     6.00000000000000 } % Defines the width  of the parallelepiped
    \def \d{     5.00000000000000 } % Defines the depth  of the parallelepiped
    \def \h{     7.00000000000000 } % Defines the heigth of the parallelepiped
    \def \r{     1.0000 } % 1/2 length of box
    \def \lam{   2.0 } 
    \def \xlen{   11.0 }
    \def \ylen{   6.0 }
    \def \pang{    70.0 } % angle of point
    \def \prad{   1.0}
    \def \del{   1.6 } 
    \pgfmathparse{1/\del}
                \let\invdel\pgfmathresult

    \def \beta{ 20.0}

    \clip (-6,-3.5) rectangle (6,3.5);
    % The vertices A,B,C,D define the reference plan (vertical)
    \coordinate (A) at (-\r,-\r); 
    \coordinate (B) at (\r,-\r); 
    \coordinate (C) at (\r,\r); 
    \coordinate (D) at (-\r,\r); 
    \coordinate (O) at (0,0);
    \coordinate (P) at ({\prad*cos(\pang)},{\prad*sin(\pang)});
    \coordinate (Pn) at ({-\prad*cos(\pang)},{-\prad*sin(\pang)});
    \coordinate (A2) at ({-\lam*\r},{-\lam*\r}); 
    \coordinate (B2) at ({\lam*\r},{-\lam*\r}); 
    \coordinate (C2) at ({\lam*\r},{\lam*\r}); 
    \coordinate (D2) at ({-\lam*\r},{\lam*\r}); 
    \coordinate (xleft) at ({-0.5*\xlen},0);
    \coordinate (xright) at ({0.5*\xlen},0);
    \coordinate (ydown) at (0,{-0.5*\ylen});
    \coordinate (yup) at (0,{0.5*\ylen});
    \coordinate (P1) at (intersection of O--P and C--D);
    \coordinate (P2) at (intersection of O--P and C2--D2);
    \coordinate (Pn1) at (intersection of O--Pn and A--B);
    \coordinate (Pn2) at (intersection of O--Pn and A2--B2);
    \coordinate (Q) at ($(O)!0.75!\beta:(\lam,0)$);
    \coordinate (Pinv) at ($\invdel*(P2)$);
    \coordinate (Ctop) at ($(C)!10!(Pinv)$);
    \coordinate (Dtop) at ($(D)!10!(Pinv)$);
    \coordinate (ConeLabelPlus) at (1.5,2.5);
    \coordinate (blowuplabel) at (1.8,-0.5);
    %\coordinate (ballstartarrow) at (-0.5,2);
    \coordinate (ballstartarrow) at ($(P2)-(\del-1,0)-(0.4,0) $);
    \coordinate (ballendarrow) at (-3,1);
  %\coordinate (ballstartarrow2) at (-0.5,2);
    \coordinate (ballstartarrow2) at ($(Pn2)-(\del-1,0)+(-0.2,0.4) $);
    \coordinate (ballendarrow2) at ($ (ballendarrow) -(1.0,0.5)$);
    \coordinate (Kcopyarrowstart) at  ($(P2)+0.7*(\del-1,0) $);
    \coordinate (Kcopyarrowstart2) at  ($(Pn2)+0.5*(\del-1,0) $);
    \coordinate (Kcopylabel) at (2.8, 1);
    \coordinate (Kcopylabel2) at (2.8, -2);
    % The vertices Ap,Bp,Cp,Dp define a plane translated from the 
    % reference plane by the width of the parallelepiped

    
    % Marking the vertices of the tetrahedron (red)
    % and of the parallelepiped (black)
    \fill[black]  (A) circle [radius=2pt]; 
    \fill[black]    (B) circle [radius=2pt]; 
    \fill[black]  (C) circle [radius=2pt]; 
    \fill[black]    (D) circle [radius=2pt]; 
    % \fill[red]   (Ap) circle [radius=2pt]; 
    % \fill[black] (Bp) circle [radius=2pt]; 
    % \fill[red]   (Cp) circle [radius=2pt]; 
    % \fill[black] (Dp) circle [radius=2pt]; 
    \fill[gray]    (P1) circle [radius=2pt]; 
    \fill[gray]    (Pn1) circle [radius=2pt]; 
    \fill[gray]    (Q) circle [radius=2pt]; 

    % \draw [-,thin]  (A) -- (B)
    %                 (B) -- (C)
    %                 (C) -- (D)
    %                 (D) -- (A);




    % \filldraw[thin, blue, opacity = 0.1] 
    % (A2) -- (B2) -- (C2) -- (D2);


    
    \filldraw[line width = \lthick, fill= cone!\light, draw = cone!\dark!black] 
      (Ctop) -- (Pinv) -- (Dtop);
    % \draw[thin, orange]
    %   (Ctop) -- (Pinv) -- (Dtop);

    \filldraw[line width = \lthick, fill= cone!\light, draw = cone!\dark!black] 
      ($-1*(Ctop)$) -- ($-1*(Pinv)$) -- ($-1*(Dtop)$);
    % \draw[thin, orange]
    %   ($-1*(Ctop)$) -- ($-1*(Pinv)$) -- ($-1*(Dtop)$);

    \filldraw[line width = \lthick, fill = blowup!\light, draw = blowup!\dark!black] 
          ($\del*(A)$) -- ($\del*(Pn2)$) -- 
          ($\del*(Pn2)$) -- ($\del*(B)$) -- 
          ($\del*(B)$) -- ($\del*(C)$) -- 
          ($\del*(C)$) -- ($\del*(P2)$) --
          ($\del*(P2)$) -- ($\del*(D)$) -- cycle;

    \begin{scope}
      \clip ($\del*(A)$) -- ($\del*(Pn2)$) -- 
          ($\del*(Pn2)$) -- ($\del*(B)$) -- 
          ($\del*(B)$) -- ($\del*(C)$) -- 
          ($\del*(C)$) -- ($\del*(P2)$) --
          ($\del*(P2)$) -- ($\del*(D)$) -- cycle;

      % draw upper cone
      \fill[line width = \lthick, fill = ball!\light, draw = ball!\dark!black ] 
      (Ctop) -- (Pinv) -- (Dtop);
      \fill[line width = \lthick, fill = ball!\light, draw = ball!\dark!black ] 
      ($-1*(Ctop)$) -- ($-1*(Pinv)$) -- ($-1*(Dtop)$);
      
    \end{scope}
    \draw[->] (xleft)--(xright) node[right]{$e_1$};
    \draw[->] (ydown)--(yup) node[above]{$e_2$};
    \filldraw[line width = \lthick, fill = K!\light, draw=K!\dark!black] 
          (A) -- (B) -- (C) -- (D) -- cycle;
    % \draw[ultra thick, blue] 
    % (A) -- (B) -- (C) -- (D) -- cycle ;

    % \draw [gray, -,thin]  (A2) -- (B2)
    % (B2) -- (C2)
    % (C2) -- (D2)
    % (D2) -- (A2);

    % \newcommand{\transK}[3]{
    % \filldraw[thin, red, opacity = 0.2]
    %     ({#1-#3},{#2-#3}) rectangle ({#1+#3},{#2+#3});
    % }

    \newcommand{\transK}[2]{
      % \filldraw[thin, red, opacity = 0.2]
      %     ($#1-(#2,#2)$) rectangle ($#1+(#2,#2)$);
      \fill[line width = \lthick, fill = Kcopy!\light, draw = Kcopy!\dark!black]
          ($#1-(#2,#2)$) rectangle ($#1+(#2,#2)$);
      }

    \transK{(P2)}{ {\r*(\del-1)} };
    \transK{-1*(P2)}{ {\r*(\del-1)} };
  % \draw (A) node [left,gray]         {$A$}
  %         (B) node [right, gray]      {$B$}
  %         (C) node [right,gray]       {$C$}
  %         (D)  node [left,gray]       {$D$}
  %         (A2)  node [left,gray]      {$A_2$}
  %         (B2)  node [right,gray]      {$B_2$}
  %         (C2)  node [right,gray]     {$C_2$}
  %         (D2) node [left,gray]      {$D_2$};

  %Draw convexhull blow up
  % \draw [c2, -,thin]  ($\del*(A)$) -- ($\del*(Pn2)$)
  % ($\del*(Pn2)$) -- ($\del*(B)$)
  % ($\del*(B)$) -- ($\del*(C)$)
  % ($\del*(C)$) -- ($\del*(P2)$)
  % ($\del*(P2)$) -- ($\del*(D)$)
  % ($\del*(D)$) -- ($\del*(A)$);


  \fill[black]    (P2) circle [radius=2pt]; 
  \draw (P2) node [above,black]     {\Large $x$};
  \fill[gray!50!black]    (Pn2) circle [radius=2pt]; 
  \draw (Pn2) node [below,gray!50!black]     { $-x$};

  \draw (O) node [K!\dark!black]     {\LARGE $\s{B}$};
  \draw (ConeLabelPlus) node [right, cone!\dark!black] 
     {\Large $\{p\;|\;\Nxy{\s{x}}{\s{B}\cup \s{p}} \leq \eps  \} $};
  \draw ($-1*(ConeLabelPlus)$) node [left, cone!\dark!black] 
  {\Large $\{p\;|\;\Nxy{x}{\s{B}\cup \s{p}} \leq \eps  \} $};
  \draw (blowuplabel) node [right, blowup!\dark!black] 
  {\Large $\{p\;|\;\Nxy{p}{\s{B}\cup \s{x}} \leq \eps  \} $};

  % Draw N(x;r,K) labels
  \draw (ballendarrow) node (Nr) [left,ball!\dark!black] {\Large $\s{N}(x;\eps,\s{B})$ };
  \draw [->, ball!\dark!black, line width = \lthick] (ballstartarrow2) 
  to [out=180, in=260] (Nr.south);
  \draw [->, ball!\dark!black, line width = \lthick] (ballstartarrow) 
  to [out=180, in=45] (Nr.north east);

 % Draw Kcopy label
 \draw (Kcopylabel) node (Kcr) [right ,Kcopy!\dark!black, line width = \lthick] {\Large $(\eps-1)\s{B}$ };
 \draw (Kcopylabel2) node (Kcr2) [right ,Kcopy!\dark!black, line width = \lthick] {\Large $(\eps-1)\s{B}$ };
 \draw [->, Kcopy!\dark!black, line width = \lthick] (Kcopyarrowstart) 
 to [out=0, in=135] (Kcr.north west);
 \draw [->, Kcopy!\dark!black, line width = \lthick] (Kcopyarrowstart2) 
 to [out=0, in=180] (Kcr2.west);
 
    \end{tikzpicture}

==> sketchtikz2.tex <==
\begin{tikzpicture}[font=\large] 
    %\draw [help lines] (-4,-3) grid (4,3);
    % Figure parameters (tta and k needs to have the same sign)
    % They can be modified at will

    \definecolor{K}{HTML}{0047AB}
    \definecolor{Kcopy}{HTML}{66B2DD}
    \definecolor{blowup}{HTML}{FF511C}%E8C200
    \definecolor{cone}{HTML}{FACC0E}%FF0000 %FFBE00
    \definecolor{ballpair}{HTML}{00C855}
    %\definecolor{ball}{HTML}{F95700}
    \colorlet{ball}{blowup!50!cone}

    \def \light{ 50 }
    \def \dark{ 60 }
    \def \lthick{ 1.5pt }
    \def \lthin{ 1pt }
    
    \def \tta{ -10.00000000000000 } % Defines the first angle of perspective
    \def \k{    -3.00000000000000 } % Factor for second angle of perspective
    \def \l{     6.00000000000000 } % Defines the width  of the parallelepiped
    \def \d{     5.00000000000000 } % Defines the depth  of the parallelepiped
    \def \h{     7.00000000000000 } % Defines the heigth of the parallelepiped
    \def \r{     1.0000 } % 1/2 length of box
    \def \lam{   2.0 } 
    \def \xlen{   6.0 }
    \def \ylen{   6.0 }
    \def \pang{    70.0 } % angle of point
    \def \prad{   2.0}
    \def \qang{    40.0 } % angle of point
    \def \qrad{   2.0}
    \def \del{   1.3 } 
    \pgfmathparse{1/\del}
                \let\invdel\pgfmathresult

    \def \beta{ 20.0}

    \clip (-4.0,-3.5) rectangle (6.0,3.5);
    % The vertices A,B,C,D define the reference plan (vertical)
    \coordinate (A) at (-\r,-\r); 
    \coordinate (B) at (\r,-\r); 
    \coordinate (C) at (\r,\r); 
    \coordinate (D) at (-\r,\r); 
    \coordinate (O) at (0,0);
    \coordinate (P) at ({\prad*cos(\pang)},{\prad*sin(\pang)});
    \coordinate (Pn) at ({-\prad*cos(\pang)},{-\prad*sin(\pang)});
    \coordinate (Q) at ({\qrad*cos(\qang)},{\qrad*sin(\qang)});
    \coordinate (Qn) at ({-\qrad*cos(\qang)},{-\qrad*sin(\qang)});
    \coordinate (A2) at ({-\lam*\r},{-\lam*\r}); 
    \coordinate (B2) at ({\lam*\r},{-\lam*\r}); 
    \coordinate (C2) at ({\lam*\r},{\lam*\r}); 
    \coordinate (D2) at ({-\lam*\r},{\lam*\r}); 
    \coordinate (xleft) at ({-0.5*\xlen},0);
    \coordinate (xright) at ({0.5*\xlen},0);
    \coordinate (ydown) at (0,{-0.5*\ylen});
    \coordinate (yup) at (0,{0.5*\ylen});
    \coordinate (P1) at (intersection of O--P and C--D);
    \coordinate (P2) at (intersection of O--P and C2--D2);
    \coordinate (Pn1) at (intersection of O--Pn and A--B);
    \coordinate (Pn2) at (intersection of O--Pn and A2--B2);
    \coordinate (Pinv) at ($\invdel*(P2)$);
    \coordinate (Ctop) at ($(C)!10!(Pinv)$);
    \coordinate (Dtop) at ($(D)!10!(Pinv)$);
    % The vertices Ap,Bp,Cp,Dp define a plane translated from the 
    % reference plane by the width of the parallelepiped

    
    % Marking the vertices of the tetrahedron (red)
    % and of the parallelepiped (black)
    % \fill[black]  (A) circle [radius=2pt]; 
    % \fill[black]    (B) circle [radius=2pt]; 
    % \fill[black]  (C) circle [radius=2pt]; 
    % \fill[black]    (D) circle [radius=2pt]; 
    % \fill[red]   (Ap) circle [radius=2pt]; 
    % \fill[black] (Bp) circle [radius=2pt]; 
    % \fill[red]   (Cp) circle [radius=2pt]; 
    % \fill[black] (Dp) circle [radius=2pt]; 
    % \fill[gray]    (P1) circle [radius=2pt]; 
    % \fill[gray]    (Pn1) circle [radius=2pt]; 
    \fill[gray]    (Q) circle [radius=2pt]; 

    \draw[->] (xleft)--(xright) node[right]{$e_1$};
    \draw[->] (ydown)--(yup) node[above]{$e_2$};


    % \filldraw[thin, blue, opacity = 0.1] 
    % (A2) -- (B2) -- (C2) -- (D2);


    
    % \filldraw[thin, orange, opacity=0.2] 
    %   (Ctop) -- (Pinv) -- (Dtop);
    % \draw[thin, orange]
    %   (Ctop) -- (Pinv) -- (Dtop);

    % \filldraw[thin, orange, opacity=0.2] 
    %   ($-1*(Ctop)$) -- ($-1*(Pinv)$) -- ($-1*(Dtop)$);
    % \draw[thin, orange]
    %   ($-1*(Ctop)$) -- ($-1*(Pinv)$) -- ($-1*(Dtop)$);

    %1st ball

    \coordinate (IX) at (intersection of Q--D and C--P);


    \filldraw[line width = \lthick, fill = blowup!\light, draw = blowup!\dark!black] 
          ($\del*(A)$) -- ($\del*(Pn)$) -- 
          ($\del*(Pn)$) -- ($\del*(B)$) -- 
          ($\del*(B)$) -- ($\del*(C)$) -- 
          ($\del*(C)$) -- ($\del*(P)$) -- 
          ($\del*(P)$) -- ($\del*(D)$) -- cycle;

    % 2nd ball 
    \filldraw[line width = \lthick, fill = cone!\light, draw = cone!\dark!black ] 
          ($\del*(D)$) -- ($\del*(Qn)$) -- 
          ($\del*(Qn)$) -- ($\del*(B)$) -- 
          ($\del*(B)$) -- ($\del*(Q)$) -- 
          ($\del*(Q)$) -- ($\del*(D)$);

      \filldraw[line width = \lthick, fill = ball!\light, draw = ball!\dark!black] 
      ($\del*(A)$) -- ($-\del*(IX)$) -- 
      ($-\del*(IX)$) -- ($\del*(B)$) -- 
      ($\del*(B)$) -- ($\del*(C)$) -- 
      ($\del*(C)$) -- ($\del*(IX)$) -- 
      ($\del*(IX)$) -- ($\del*(D)$) -- cycle;

    \draw[line width = \lthin, fill = K!\light, draw=K!\dark!black]
    (A) -- (B) -- (C) -- (D) -- cycle;
    % \draw [gray, -,thin]  (A2) -- (B2)
    % (B2) -- (C2)
    % (C2) -- (D2)
    % (D2) -- (A2);


%   \draw (A) node [left,gray]         {$A$}
%           (B) node [right, gray]      {$B$}
%           (C) node [right,gray]       {$C$}
%           (D)  node [left,gray]       {$D$}
%           (A2)  node [left,gray]      {$A_2$}
%           (B2)  node [right,gray]      {$B_2$}
%           (C2)  node [right,gray]     {$C_2$}
%           (D2) node [left,gray]      {$D_2$};


  \fill[black]    (P) circle [radius=2pt]; 
  \draw (P) node [above,black]     {\Large $x$};
  \fill[black]    (Q) circle [radius=2pt];
  \draw (Q) node [above,black]     {\Large $y$};
  \fill[gray]    (Pn) circle [radius=2pt]; 
  \draw (Pn) node [below,gray]     {$-x$};
  \fill[gray]    (Qn) circle [radius=2pt]; 
  \draw (Qn) node [below,gray]     {$-y$};
    \begin{scope}
    \draw (O) node [line width = \lthick, K!\dark!black]     {\LARGE $\s{B}$};
    \end{scope}

    \draw ($(Q)+(0.2,-0.5)$) node [line width = \lthick, right,cone!\dark!black] {\Large $\{\;p\;|\; \Nxy{p}{\s{B} \cup \s{y}} < r \}$};

    \draw ($(P)+(-0.9,0.3)$) node [line width = \lthick, left,blowup!\dark!black] {\Large $\{\;p\;|\; \Nxy{p}{\s{B} \cup \s{x}} < r \}$};

\end{tikzpicture}

==> sketchtikz3.tex <==
\begin{tikzpicture}[font=\large] 
      %\draw [help lines] (-4,-3) grid (4,3);
      % Figure parameters (tta and k needs to have the same sign)
      % They can be modified at will
  
      
      \tikzset{invclip/.style={clip,insert path={{[reset cm]
      (-16383.99999pt,-16383.99999pt) rectangle (16383.99999pt,16383.99999pt)}}}}
      %% Define nice colors:
      \definecolor{K}{HTML}{0047AB}
      \definecolor{Kcopy}{HTML}{66B2DD}
      \definecolor{blowup}{HTML}{FF511C}%E8C200
      \definecolor{cone}{HTML}{FFBE00}%FF0000
      \definecolor{ballpair}{HTML}{00C855}
      %\definecolor{ball}{HTML}{F95700}
      \colorlet{ball}{blowup!50!cone}
      %\definecolor{c6}{HTML}{ffa600}
  
      \def \light{ 50 }
      \def \dark{ 60 }
      \def \lthick{ 1.5pt }
      \def \lthin{ 1pt }
      \def \tta{ -10.00000000000000 } % Defines the first angle of perspective
      \def \k{    -3.00000000000000 } % Factor for second angle of perspective
      \def \l{     6.00000000000000 } % Defines the width  of the parallelepiped
      \def \d{     5.00000000000000 } % Defines the depth  of the parallelepiped
      \def \h{     7.00000000000000 } % Defines the heigth of the parallelepiped
      \def \r{     1.0000 } % 1/2 length of box
      \def \lam{   2.0 } 
      \def \xlen{   8.0 }
      \def \ylen{   7.0 }
      \def \pang{    70.0 } % angle of point
      \def \prad{   1.0}
      \def \del{   1.6 } 
      \pgfmathparse{1/\del}
                  \let\invdel\pgfmathresult
  
      \def \beta{ 20.0}
      
      %% DEFINE View: 
      \clip (-5,-4) rectangle (5,4);
      % The vertices A,B,C,D define the reference plan (vertical)
      \coordinate (A) at (-\r,-\r); 
      \coordinate (B) at (\r,-\r); 
      \coordinate (C) at (\r,\r); 
      \coordinate (D) at (-\r,\r); 
      \coordinate (O) at (0,0);
      \coordinate (xleft) at ({-0.5*\xlen},0);
      \coordinate (xright) at ({0.5*\xlen},0);
      \coordinate (ydown) at (0,{-0.5*\ylen});
      \coordinate (yup) at (0,{0.5*\ylen});
%       \coordinate (P) at ({\prad*cos(\pang)},{\prad*sin(\pang)});
%       \coordinate (Pn) at ({-\prad*cos(\pang)},{-\prad*sin(\pang)});
%       \coordinate (A2) at ({-\lam*\r},{-\lam*\r}); 
%       \coordinate (B2) at ({\lam*\r},{-\lam*\r}); 
%       \coordinate (C2) at ({\lam*\r},{\lam*\r}); 
%       \coordinate (D2) at ({-\lam*\r},{\lam*\r}); 

%       \coordinate (P1) at (intersection of O--P and C--D);
%       \coordinate (P2) at (intersection of O--P and C2--D2);
%       \coordinate (Pn1) at (intersection of O--Pn and A--B);
%       \coordinate (Pn2) at (intersection of O--Pn and A2--B2);
%       \coordinate (Q) at ($(O)!0.75!\beta:(\lam,0)$);
%       \coordinate (Pinv) at ($\invdel*(P2)$);
%       \coordinate (Ctop) at ($(C)!10!(Pinv)$);
%       \coordinate (Dtop) at ($(D)!10!(Pinv)$);
%       \coordinate (ConeLabelPlus) at (1.5,2.5);
%       \coordinate (blowuplabel) at (1.8,-0.5);
%       %\coordinate (ballstartarrow) at (-0.5,2);
%       \coordinate (ballstartarrow) at ($(P2)-(\del-1,0)-(0.4,0) $);
%       \coordinate (ballendarrow) at (-3,1);
%     %\coordinate (ballstartarrow2) at (-0.5,2);
%       \coordinate (ballstartarrow2) at ($(Pn2)-(\del-1,0)+(-0.2,0.4) $);
%       \coordinate (ballendarrow2) at ($ (ballendarrow) -(1.0,0.5)$);
%       \coordinate (Kcopyarrowstart) at  ($(P2)+0.7*(\del-1,0) $);
%       \coordinate (Kcopyarrowstart2) at  ($(Pn2)+0.5*(\del-1,0) $);
%       \coordinate (Kcopylabel) at (2.8, 1);
%       \coordinate (Kcopylabel2) at (2.8, -2);
      % The vertices Ap,Bp,Cp,Dp define a plane translated from the 
      % reference plane by the width of the parallelepiped
      
      % \newcommand{\transK}[2]{
      %     % \filldraw[thin, red, opacity = 0.2]
      %     %     ($#1-(#2,#2)$) rectangle ($#1+(#2,#2)$);
      %     \fill[thin, fill = Kcopy!\light, draw = Kcopy!\dark!black, fill opacity = 1]
      %         ($#1-(#2,#2)$) rectangle ($#1+(#2,#2)$);
      %     }
  
  
  
      % Marking the vertices of the tetrahedron (red)
      % and of the parallelepiped (black)
  %     \fill[black]  (A) circle [radius=2pt]; 
  %     \fill[black]    (B) circle [radius=2pt]; 
  %     \fill[black]  (C) circle [radius=2pt]; 
  %     \fill[black]    (D) circle [radius=2pt]; 
  %     % \fill[red]   (Ap) circle [radius=2pt]; 
  %     % \fill[black] (Bp) circle [radius=2pt]; 
  %     % \fill[red]   (Cp) circle [radius=2pt]; 
  %     % \fill[black] (Dp) circle [radius=2pt]; 
  %     \fill[gray]    (P1) circle [radius=2pt]; 
  %     \fill[gray]    (Pn1) circle [radius=2pt]; 
  %     \fill[gray]    (Q) circle [radius=2pt]; 
  
  %     % \draw [-,thin]  (A) -- (B)
  %     %                 (B) -- (C)
  %     %                 (C) -- (D)
  %     %                 (D) -- (A);
  
  
  
  
  %     % \filldraw[thin, blue, opacity = 0.1] 
  %     % (A2) -- (B2) -- (C2) -- (D2);
  
  
      
  %     \filldraw[line width = \lthick, fill= cone!\light, draw = cone!\dark!black] 
  %       (Ctop) -- (Pinv) -- (Dtop);
  %     % \draw[thin, orange]
  %     %   (Ctop) -- (Pinv) -- (Dtop);
  
  %     \filldraw[line width = \lthick, fill= cone!\light, draw = cone!\dark!black] 
  %       ($-1*(Ctop)$) -- ($-1*(Pinv)$) -- ($-1*(Dtop)$);
  %     % \draw[thin, orange]
  %     %   ($-1*(Ctop)$) -- ($-1*(Pinv)$) -- ($-1*(Dtop)$);
  
  %     \filldraw[line width = \lthick, fill = blowup!\light, draw = blowup!\dark!black] 
  %           ($\del*(A)$) -- ($\del*(Pn2)$) -- 
  %           ($\del*(Pn2)$) -- ($\del*(B)$) -- 
  %           ($\del*(B)$) -- ($\del*(C)$) -- 
  %           ($\del*(C)$) -- ($\del*(P2)$) --
  %           ($\del*(P2)$) -- ($\del*(D)$) -- cycle;
  
  %     \begin{scope}
  %       \clip ($\del*(A)$) -- ($\del*(Pn2)$) -- 
  %           ($\del*(Pn2)$) -- ($\del*(B)$) -- 
  %           ($\del*(B)$) -- ($\del*(C)$) -- 
  %           ($\del*(C)$) -- ($\del*(P2)$) --
  %           ($\del*(P2)$) -- ($\del*(D)$) -- cycle;
  
  %       % draw upper cone
  %       \fill[line width = \lthick, fill = ball!\light, draw = ball!\dark!black ] 
  %       (Ctop) -- (Pinv) -- (Dtop);
  %       \fill[line width = \lthick, fill = ball!\light, draw = ball!\dark!black ] 
  %       ($-1*(Ctop)$) -- ($-1*(Pinv)$) -- ($-1*(Dtop)$);
        
  %     \end{scope}
  %     \draw[->] (xleft)--(xright) node[right]{$e_1$};
  %     \draw[->] (ydown)--(yup) node[above]{$e_2$};
  %     \filldraw[line width = \lthick, fill = K!\light, draw=K!\dark!black] 
  %           (A) -- (B) -- (C) -- (D) -- cycle;
  %     % \draw[ultra thick, blue] 
  %     % (A) -- (B) -- (C) -- (D) -- cycle ;
  
  %     % \draw [gray, -,thin]  (A2) -- (B2)
  %     % (B2) -- (C2)
  %     % (C2) -- (D2)
  %     % (D2) -- (A2);
  
  %     % \newcommand{\transK}[3]{
  %     % \filldraw[thin, red, opacity = 0.2]
  %     %     ({#1-#3},{#2-#3}) rectangle ({#1+#3},{#2+#3});
  %     % }
  
  %     \newcommand{\transK}[2]{
  %       % \filldraw[thin, red, opacity = 0.2]
  %       %     ($#1-(#2,#2)$) rectangle ($#1+(#2,#2)$);
  %       \fill[line width = \lthick, fill = Kcopy!\light, draw = Kcopy!\dark!black]
  %           ($#1-(#2,#2)$) rectangle ($#1+(#2,#2)$);
  %       }
  
  %     \transK{(P2)}{ {\r*(\del-1)} };
  %     \transK{-1*(P2)}{ {\r*(\del-1)} };
  %   % \draw (A) node [left,gray]         {$A$}
  %   %         (B) node [right, gray]      {$B$}
  %   %         (C) node [right,gray]       {$C$}
  %   %         (D)  node [left,gray]       {$D$}
  %   %         (A2)  node [left,gray]      {$A_2$}
  %   %         (B2)  node [right,gray]      {$B_2$}
  %   %         (C2)  node [right,gray]     {$C_2$}
  %   %         (D2) node [left,gray]      {$D_2$};
  
  %   %Draw convexhull blow up
  %   % \draw [c2, -,thin]  ($\del*(A)$) -- ($\del*(Pn2)$)
  %   % ($\del*(Pn2)$) -- ($\del*(B)$)
  %   % ($\del*(B)$) -- ($\del*(C)$)
  %   % ($\del*(C)$) -- ($\del*(P2)$)
  %   % ($\del*(P2)$) -- ($\del*(D)$)
  %   % ($\del*(D)$) -- ($\del*(A)$);
  
  
  %   \fill[black]    (P2) circle [radius=2pt]; 
  %   \draw (P2) node [above,black]     {\Large $x$};
  %   \fill[gray!50!black]    (Pn2) circle [radius=2pt]; 
  %   \draw (Pn2) node [below,gray!50!black]     { $-x$};
  
  %   \draw (O) node [K!\dark!black]     {\LARGE $\s{K}$};
  %   \draw (ConeLabelPlus) node [right, cone!\dark!black] 
  %      {\Large $\{p\;|\;\Nxy{\s{x}}{\s{K}\cup \s{p}} \leq r  \} $};
  %   \draw ($-1*(ConeLabelPlus)$) node [left, cone!\dark!black] 
  %   {\Large $\{p\;|\;\Nxy{\s{x}}{\s{K}\cup \s{p}} \leq r  \} $};
  %   \draw (blowuplabel) node [right, blowup!\dark!black] 
  %   {\Large $\{p\;|\;\Nxy{\s{p}}{\s{K}\cup \s{x}} \leq r  \} $};
  
  %   % Draw N(x;r,K) labels
  %   \draw (ballendarrow) node (Nr) [left,ball!\dark!black] {\Large $\s{N}(x;r,\s{K})$ };
  %   \draw [->, ball!\dark!black, line width = \lthick] (ballstartarrow2) 
  %   to [out=180, in=260] (Nr.south);
  %   \draw [->, ball!\dark!black, line width = \lthick] (ballstartarrow) 
  %   to [out=180, in=45] (Nr.north east);
  
  %  % Draw Kcopy label
  %  \draw (Kcopylabel) node (Kcr) [right ,Kcopy!\dark!black, line width = \lthick] {\Large $(r-1)\s{K}$ };
  %  \draw (Kcopylabel2) node (Kcr2) [right ,Kcopy!\dark!black, line width = \lthick] {\Large $(r-1)\s{K}$ };
  %  \draw [->, Kcopy!\dark!black, line width = \lthick] (Kcopyarrowstart) 
  %  to [out=0, in=135] (Kcr.north west);
  %  \draw [->, Kcopy!\dark!black, line width = \lthick] (Kcopyarrowstart2) 
  %  to [out=0, in=180] (Kcr2.west);
  
  %  \draw [gray, -,thin]  (A2) -- (B2) -- cycle;
  
  
       
   %\def\myarr{(A)/(B), (B)/(C), (C)/(D), (D)/(A) }
   %\def\myarr{A/B, B/C, C/D, D/A }
   %\draw[-,thin] (D) -- (A) ;
   %{{(A)}/{(B)}, {(B)}/{(C)}, {(C)}/{(D)} }
   %\draw (A) node [left,gray]         {$A$}
  % \foreach \x/\y in {(A)/(B), (B)/(C), (C)/(D) }{
  %     \draw \x node [black] {\y};
  %     \draw [-,thin] \x -- \y;
  % }
  % \foreach \x/\y in \myarr{
  %     \draw \x node [black] {\y};
  %     \draw [-,thin] \x -- \y;
  % }
  \def \dela{ 1.6}
  \def \rpos{2.4}
  \def \rnorm{2}
  \pgfmathparse{sqrt(\dela)}\let\sqrtdel\pgfmathresult
  \pgfmathparse{sqrt(\dela)*\rpos}\let\normdel\pgfmathresult
  \def \anga{ 160.0}
  \def \angb{ 130}
  \def \angc{ 90}
  \def \angd{ 50}
  \def \ange{ 20}
  %X, A, B , r

  \coordinate (W1) at (-\r,\r); 
  \coordinate (W2) at (\r,\r); 
  \coordinate (W3) at (\angd:\rpos);
  \coordinate (W4) at (\ange:\rpos);

  % convex hull is (W1) -- (W3) -- (W4) -- ($-1*(W1)$) -- ($-1*(W3)$) -- ($-1*(W4)$) -- cycle
  \coordinate (PX) at (intersection of O--(110:1) and W1--W3);

  \coordinate (PY) at (intersection of O--(80:1) and W1--W3);

%   \newcommand{\NrK}[6]{
%   \begin{scope}
%   \coordinate (X) at #1;

%   %\coordinate (W5) at (\angb:$0.5*\rpos$);
%   % \coordinate (A) at #2;
%   % \coordinate (B) at #3;
%   \coordinate (rX) at ($#4*(X)$);
%   \coordinate (Xinv) at (${1/#4}*(X)$);
%   \coordinate (L) at (intersection of rX--$#4*(#2)$ and Xinv--#3);
%   \coordinate (R) at (intersection of rX--$#4*(#3)$ and Xinv--#2);
%   \filldraw[#6] (Xinv) -- (L) -- (rX) -- (R) -- cycle ;
%   \filldraw[#6] ($-1*(Xinv)$) -- ($-1*(L)$) -- ($-1*(rX)$) -- ($-1*(R)$) -- cycle ;
%   %\fill[blowup!\dark!black]    (X) circle [radius=2pt];
%   \fill[black]    (X) circle [radius=2pt];  
%   \draw (X) node [above,black]     {\Large #5};
%   \end{scope}
%   }

  \newcommand{\anno}[3]{
  \begin{scope}
      \coordinate (X) at #1;
      \fill[black]    (X) circle [radius=2pt];  
      \draw (X) node [#3,black]     {\Large #2};
  \end{scope}
  }
  \newcommand{\annob}[3]{
      \begin{scope}
          \coordinate (X) at #1;
          \fill[gray!50!black]    (X) circle [radius=2pt];  
          \draw (X) node [#3,gray!50!black]     {\large #2};
      \end{scope}
 }
  
  \draw[->] (xleft)--(xright) node[right]{$e_1$};
  \draw[->] (ydown)--(yup) node[above]{$e_2$};
%   \filldraw[thin, fill = K!\light, draw=K!\dark!black, fill opacity = 0.05]
%   ($\normdel*(A)$) -- ($\normdel*(B)$)  -- ($\normdel*(C)$)
%     -- ($\normdel*(D)$) -- cycle;
  % \filldraw[thin, fill = blowup!\light, draw=blowup!\dark!black, fill opacity = 0.05] 
  % (0,0) circle (\rpos);
  

  \filldraw[line width = \lthin, fill = K!\light, draw=K!\dark!black, opacity = 0.3] 
  ($\rnorm*(W1)$) -- ($\rnorm*(W3)$) -- ($\rnorm*(W4)$) -- ($-\rnorm*(W1)$) -- ($-\rnorm*(W3)$) -- ($-\rnorm*(W4)$) -- cycle;
  \filldraw[line width = \lthick, fill = K!\light, draw=K!\dark!black] 
  (W1) -- (W3) -- (W4) -- ($-1*(W1)$) -- ($-1*(W3)$) -- ($-1*(W4)$) -- cycle;
\anno{(W1)}{$\hat{w}_1$}{above}
\anno{(W2)}{$\hat{w}_2$}{above}
\annob{($-1*(W1)$)}{$-\hat{w}_1$}{below}
\annob{($-1*(W2)$)}{$-\hat{w}_2$}{below}
\anno{(W3)}{$w_0$}{right}
\anno{(W4)}{$w_1$}{right}
\annob{($-1*(W4)$}{$-w_1$}{left}
\annob{($-1*(W1)$)}{$-\hat{w}_1$}{below}
\annob{($-1*(W2)$)}{$-\hat{w}_2$}{below}
\annob{($-1*(W3)$)}{$-w_0$}{below}

\anno{($\rnorm*(PX)$)}{$x$}{above}

\draw [->, K!\dark!black, line width = \lthick] ($(PY)+(0.1,0.1)$.east) 
to [out=60, in=-80] ($\rnorm*(PY)+(0.1, 0.0)$.east);

\coordinate (labelarrow) at ($0.5*(PY) + 0.5*\rnorm*(PY) + (1.1,0.6)$);
\draw (labelarrow) node [line width = \lthick, K!\dark!black]     {\Large $\times \Nxy{x}{\s{W}}$};

\draw (O) node [K!\dark!black]     {\large $\cx{\s{W}}$};
  
%   \draw ($(\normdel,\normdel)+(-1.5,0.5)$ ) node (outerboxnode) [right ,K!\dark!black, line width = \lthick] {\Large $\delta^{\frac{1}{2}}\max\{1, \tfrac{\kappa\delta}{\mu}\} \cx{\s{X}_{t_0-1}}$ };
  
 
  
  
%   \NrK{(\anga:\rpos)}{A}{D}{\sqrtdel}{$p_1$}{line width = \lthick, fill= ballpair!\light, draw = ballpair!\dark!black};
%   \NrK{(\angb:\rpos)}{C}{A}{\sqrtdel}{$p_2$}{line width = \lthick, fill= ball!\light, draw = ball!\dark!black};
%   \NrK{(\angc:\rpos)}{C}{D}{\sqrtdel}{$p_3$}{line width = \lthick, fill= ball!\light, draw = ball!\dark!black};
%   \NrK{(\angd:\rpos)}{B}{D}{\sqrtdel}{$p_4$}{line width = \lthick, fill= ball!\light, draw = ball!\dark!black};
%   \NrK{(\ange:\rpos)}{B}{C}{\sqrtdel}{$p_5$}{line width = \lthick, fill= ball!\light, draw = ball!\dark!black};
  
%   \transK{(\anga:\rpos)}{ \sqrtdel-1 }; \transK{(\anga:-\rpos)}{ \sqrtdel-1 };
%   \transK{(\angb:\rpos)}{ \sqrtdel-1 }; \transK{(\angb:-\rpos)}{ \sqrtdel-1 };
%   \transK{(\angc:\rpos)}{ \sqrtdel-1 }; \transK{(\angc:-\rpos)}{ \sqrtdel-1 };
%   \transK{(\angd:\rpos)}{ \sqrtdel-1 }; \transK{(\angd:-\rpos)}{ \sqrtdel-1 };
%   \transK{(\ange:\rpos)}{ \sqrtdel-1 }; \transK{(\ange:-\rpos)}{ \sqrtdel-1 };
  
%   \NrK{(\anga:\rpos)}{A}{D}{\dela}{$p_1$}{ thin, fill= ballpair!\light, draw = ballpair!\dark!black, fill opacity = 0.1};
%   \NrK{(\angb:\rpos)}{C}{A}{\dela}{$p_2$}{ thin, fill= ball!\light, draw = ball!\dark!black, fill opacity = 0.1};
%   \NrK{(\angc:\rpos)}{C}{D}{\dela}{$p_3$}{ thin, fill= ball!\light, draw = ball!\dark!black, fill opacity = 0.1};
%   \NrK{(\angd:\rpos)}{B}{D}{\dela}{$p_4$}{ thin, fill= ball!\light, draw = ball!\dark!black, fill opacity = 0.1};
%   \NrK{(\ange:\rpos)}{B}{C}{\dela}{$p_5$}{ thin, fill= ball!\light, draw = ball!\dark!black, fill opacity = 0.1};
  
%   \coordinate (aoutlabelstart) at ($(\anga:-\rpos) + (0.7, +0.1)$);
%   \coordinate (aoutlabelend) at (4.4,-1);
%   \draw (aoutlabelend) node (balloutnode) [right, ballpair!\dark!black, line width = \lthick] {\Large $\s{N}(p_1;\delta,\s{X}_{t_0-1})$ };
%   \draw [->, ballpair!\dark!black, line width = \lthick] (aoutlabelstart) 
%   to [out=-45, in=180] (balloutnode.west);
  
%   \coordinate (alabelstart) at ($(\anga:-\rpos) + (0.3, 0)$);
%   \coordinate (alabelend) at (3.8,-1.8);
%   \draw (alabelend) node (ballnode) [right ,ballpair!\dark!black, line width = \lthick] {\Large $\s{N}(p_1;\sqrt{\delta},\s{X}_{t_0-1})$ };
%   \draw [->, ballpair!\dark!black, line width = \lthick] (alabelstart) 
%   to [out=-60, in=180] (ballnode.west);
  
%   \coordinate (alabelboxstart) at ($(\anga:-\rpos) + (0.0, 0)$);
%   \coordinate (alabelboxend) at (3.2,-2.7);
%   \draw (alabelboxend) node (ballboxnode) [right ,Kcopy!\dark!black, line width = \lthick] {\Large $(\sqrt{\delta}-1)\cx{\s{X}_{t_0-1}}$ };
%   \draw [->, Kcopy!\dark!black, line width = \lthick] (alabelboxstart) 
%   to [out=-70, in=180] (ballboxnode.west);
  
%   %point and radius and color
  
%   % }
%   % \begin{scope}
%   %     \foreach \x/\y in \myarr{
%   %         %\draw \x node [black] {\y};
%   %         \fill [ fill = blowup!\light] \x -- ($2*(1,1)$) -- \y -- cycle;
%   %         % \fill [ fill = blowup!\light] ($2 * (\x)$) -- ($2 * (1,1)$) -- ($2 * (\y)$)-- cycle;
%   %         % \begin{pgfinterruptboundingbox}
%   %         % \clip[invclip] \x -- (P2) -- \y -- cycle ;
%   %         % \end{pgfinterruptboundingbox}
%   %         \fill [ fill = blowup!\light]  \x -- ($-2*(1,1)$) -- \y -- cycle;
%   %         % \begin{pgfinterruptboundingbox}
%   %         % \clip[invclip] \x -- (Pn2) -- \y -- cycle ;
%   %         % \end{pgfinterruptboundingbox}
%   %     }
%   % \end{scope}
  
  
%   \newcommand{\test}[3]{
%   \begin{scope}
%       \def\myarr{($#1*(A)$)/($#1*(B)$), ($#1*(B)$)/($#1*(C)$), ($#1*(C)$)/($#1*(D)$), ($#1*(D)$)/($#1*(A)$) }
%       \foreach \x/\y in \myarr{
%           %\draw \x node [black] {\y};
%           \fill [ fill = #3] \x -- ($#1*#2$) -- \y -- cycle;
%           % \fill [ fill = blowup!\light] ($2 * (\x)$) -- ($2 * (1,1)$) -- ($2 * (\y)$)-- cycle;
%           % \begin{pgfinterruptboundingbox}
%           % \clip[invclip] \x -- (P2) -- \y -- cycle ;
%           % \end{pgfinterruptboundingbox}
%           \fill [ fill = #3]  \x -- ($-#1*#2$) -- \y -- cycle;
%           % \begin{pgfinterruptboundingbox}
%           % \clip[invclip] \x -- (Pn2) -- \y -- cycle ;
%           % \end{pgfinterruptboundingbox}
%       }
%   \end{scope}
%   }
  
  %\blowupmacro{(P)}{2}{ blowup!\light }
  %\test{1.5}{(0,2)}{ blowup!\light }
  \end{tikzpicture}

==> sketchtikz4.tex <==
\begin{tikzpicture}[font=\large] 
      %\draw [help lines] (-4,-3) grid (4,3);
      % Figure parameters (tta and k needs to have the same sign)
      % They can be modified at will
  
      
      \tikzset{invclip/.style={clip,insert path={{[reset cm]
      (-16383.99999pt,-16383.99999pt) rectangle (16383.99999pt,16383.99999pt)}}}}
      %% Define nice colors:
      %\definecolor{K}{HTML}{0047AB}
      \definecolor{K}{HTML}{FF511C}
      \definecolor{Kcopy}{HTML}{66B2DD}
      \definecolor{blowup}{HTML}{FF511C}%E8C200
      \definecolor{cone}{HTML}{FFBE00}%FF0000
      \definecolor{ballpair}{HTML}{00C855}
      %\definecolor{ball}{HTML}{F95700}
      \colorlet{ball}{blowup!50!cone}
      %\definecolor{c6}{HTML}{ffa600}
  
      \def \light{ 50 }
      \def \dark{ 60 }
      \def \lthick{ 1.5pt }
      \def \lthin{ 1pt }
      \def \tta{ -10.00000000000000 } % Defines the first angle of perspective
      \def \k{    -3.00000000000000 } % Factor for second angle of perspective
      \def \l{     6.00000000000000 } % Defines the width  of the parallelepiped
      \def \d{     5.00000000000000 } % Defines the depth  of the parallelepiped
      \def \h{     7.00000000000000 } % Defines the heigth of the parallelepiped
      \def \r{     1.0000 } % 1/2 length of box
      \def \lam{   2.0 } 
      \def \xlen{   8.0 }
      \def \ylen{   7.0 }
      \def \pang{    70.0 } % angle of point
      \def \prad{   1.0}
      \def \del{   1.6 } 
      \pgfmathparse{1/\del}
                  \let\invdel\pgfmathresult
  
      \def \beta{ 20.0}
      
      %% DEFINE View: 
      \clip (-5,-4) rectangle (5,4);
      % The vertices A,B,C,D define the reference plan (vertical)
      \coordinate (A) at (-\r,-\r); 
      \coordinate (B) at (\r,-\r); 
      \coordinate (C) at (\r,\r); 
      \coordinate (D) at (-\r,\r); 
      \coordinate (O) at (0,0);
      \coordinate (xleft) at ({-0.5*\xlen},0);
      \coordinate (xright) at ({0.5*\xlen},0);
      \coordinate (ydown) at (0,{-0.5*\ylen});
      \coordinate (yup) at (0,{0.5*\ylen});
%       \coordinate (P) at ({\prad*cos(\pang)},{\prad*sin(\pang)});
%       \coordinate (Pn) at ({-\prad*cos(\pang)},{-\prad*sin(\pang)});
%       \coordinate (A2) at ({-\lam*\r},{-\lam*\r}); 
%       \coordinate (B2) at ({\lam*\r},{-\lam*\r}); 
%       \coordinate (C2) at ({\lam*\r},{\lam*\r}); 
%       \coordinate (D2) at ({-\lam*\r},{\lam*\r}); 

%       \coordinate (P1) at (intersection of O--P and C--D);
%       \coordinate (P2) at (intersection of O--P and C2--D2);
%       \coordinate (Pn1) at (intersection of O--Pn and A--B);
%       \coordinate (Pn2) at (intersection of O--Pn and A2--B2);
%       \coordinate (Q) at ($(O)!0.75!\beta:(\lam,0)$);
%       \coordinate (Pinv) at ($\invdel*(P2)$);
%       \coordinate (Ctop) at ($(C)!10!(Pinv)$);
%       \coordinate (Dtop) at ($(D)!10!(Pinv)$);
%       \coordinate (ConeLabelPlus) at (1.5,2.5);
%       \coordinate (blowuplabel) at (1.8,-0.5);
%       %\coordinate (ballstartarrow) at (-0.5,2);
%       \coordinate (ballstartarrow) at ($(P2)-(\del-1,0)-(0.4,0) $);
%       \coordinate (ballendarrow) at (-3,1);
%     %\coordinate (ballstartarrow2) at (-0.5,2);
%       \coordinate (ballstartarrow2) at ($(Pn2)-(\del-1,0)+(-0.2,0.4) $);
%       \coordinate (ballendarrow2) at ($ (ballendarrow) -(1.0,0.5)$);
%       \coordinate (Kcopyarrowstart) at  ($(P2)+0.7*(\del-1,0) $);
%       \coordinate (Kcopyarrowstart2) at  ($(Pn2)+0.5*(\del-1,0) $);
%       \coordinate (Kcopylabel) at (2.8, 1);
%       \coordinate (Kcopylabel2) at (2.8, -2);
      % The vertices Ap,Bp,Cp,Dp define a plane translated from the 
      % reference plane by the width of the parallelepiped
      
      % \newcommand{\transK}[2]{
      %     % \filldraw[thin, red, opacity = 0.2]
      %     %     ($#1-(#2,#2)$) rectangle ($#1+(#2,#2)$);
      %     \fill[thin, fill = Kcopy!\light, draw = Kcopy!\dark!black, fill opacity = 1]
      %         ($#1-(#2,#2)$) rectangle ($#1+(#2,#2)$);
      %     }
  
  
  
      % Marking the vertices of the tetrahedron (red)
      % and of the parallelepiped (black)
  %     \fill[black]  (A) circle [radius=2pt]; 
  %     \fill[black]    (B) circle [radius=2pt]; 
  %     \fill[black]  (C) circle [radius=2pt]; 
  %     \fill[black]    (D) circle [radius=2pt]; 
  %     % \fill[red]   (Ap) circle [radius=2pt]; 
  %     % \fill[black] (Bp) circle [radius=2pt]; 
  %     % \fill[red]   (Cp) circle [radius=2pt]; 
  %     % \fill[black] (Dp) circle [radius=2pt]; 
  %     \fill[gray]    (P1) circle [radius=2pt]; 
  %     \fill[gray]    (Pn1) circle [radius=2pt]; 
  %     \fill[gray]    (Q) circle [radius=2pt]; 
  
  %     % \draw [-,thin]  (A) -- (B)
  %     %                 (B) -- (C)
  %     %                 (C) -- (D)
  %     %                 (D) -- (A);
  
  
  
  
  %     % \filldraw[thin, blue, opacity = 0.1] 
  %     % (A2) -- (B2) -- (C2) -- (D2);
  
  
      
  %     \filldraw[line width = \lthick, fill= cone!\light, draw = cone!\dark!black] 
  %       (Ctop) -- (Pinv) -- (Dtop);
  %     % \draw[thin, orange]
  %     %   (Ctop) -- (Pinv) -- (Dtop);
  
  %     \filldraw[line width = \lthick, fill= cone!\light, draw = cone!\dark!black] 
  %       ($-1*(Ctop)$) -- ($-1*(Pinv)$) -- ($-1*(Dtop)$);
  %     % \draw[thin, orange]
  %     %   ($-1*(Ctop)$) -- ($-1*(Pinv)$) -- ($-1*(Dtop)$);
  
  %     \filldraw[line width = \lthick, fill = blowup!\light, draw = blowup!\dark!black] 
  %           ($\del*(A)$) -- ($\del*(Pn2)$) -- 
  %           ($\del*(Pn2)$) -- ($\del*(B)$) -- 
  %           ($\del*(B)$) -- ($\del*(C)$) -- 
  %           ($\del*(C)$) -- ($\del*(P2)$) --
  %           ($\del*(P2)$) -- ($\del*(D)$) -- cycle;
  
  %     \begin{scope}
  %       \clip ($\del*(A)$) -- ($\del*(Pn2)$) -- 
  %           ($\del*(Pn2)$) -- ($\del*(B)$) -- 
  %           ($\del*(B)$) -- ($\del*(C)$) -- 
  %           ($\del*(C)$) -- ($\del*(P2)$) --
  %           ($\del*(P2)$) -- ($\del*(D)$) -- cycle;
  
  %       % draw upper cone
  %       \fill[line width = \lthick, fill = ball!\light, draw = ball!\dark!black ] 
  %       (Ctop) -- (Pinv) -- (Dtop);
  %       \fill[line width = \lthick, fill = ball!\light, draw = ball!\dark!black ] 
  %       ($-1*(Ctop)$) -- ($-1*(Pinv)$) -- ($-1*(Dtop)$);
        
  %     \end{scope}
  %     \draw[->] (xleft)--(xright) node[right]{$e_1$};
  %     \draw[->] (ydown)--(yup) node[above]{$e_2$};
  %     \filldraw[line width = \lthick, fill = K!\light, draw=K!\dark!black] 
  %           (A) -- (B) -- (C) -- (D) -- cycle;
  %     % \draw[ultra thick, blue] 
  %     % (A) -- (B) -- (C) -- (D) -- cycle ;
  
  %     % \draw [gray, -,thin]  (A2) -- (B2)
  %     % (B2) -- (C2)
  %     % (C2) -- (D2)
  %     % (D2) -- (A2);
  
  %     % \newcommand{\transK}[3]{
  %     % \filldraw[thin, red, opacity = 0.2]
  %     %     ({#1-#3},{#2-#3}) rectangle ({#1+#3},{#2+#3});
  %     % }
  
  %     \newcommand{\transK}[2]{
  %       % \filldraw[thin, red, opacity = 0.2]
  %       %     ($#1-(#2,#2)$) rectangle ($#1+(#2,#2)$);
  %       \fill[line width = \lthick, fill = Kcopy!\light, draw = Kcopy!\dark!black]
  %           ($#1-(#2,#2)$) rectangle ($#1+(#2,#2)$);
  %       }
  
  %     \transK{(P2)}{ {\r*(\del-1)} };
  %     \transK{-1*(P2)}{ {\r*(\del-1)} };
  %   % \draw (A) node [left,gray]         {$A$}
  %   %         (B) node [right, gray]      {$B$}
  %   %         (C) node [right,gray]       {$C$}
  %   %         (D)  node [left,gray]       {$D$}
  %   %         (A2)  node [left,gray]      {$A_2$}
  %   %         (B2)  node [right,gray]      {$B_2$}
  %   %         (C2)  node [right,gray]     {$C_2$}
  %   %         (D2) node [left,gray]      {$D_2$};
  
  %   %Draw convexhull blow up
  %   % \draw [c2, -,thin]  ($\del*(A)$) -- ($\del*(Pn2)$)
  %   % ($\del*(Pn2)$) -- ($\del*(B)$)
  %   % ($\del*(B)$) -- ($\del*(C)$)
  %   % ($\del*(C)$) -- ($\del*(P2)$)
  %   % ($\del*(P2)$) -- ($\del*(D)$)
  %   % ($\del*(D)$) -- ($\del*(A)$);
  
  
  %   \fill[black]    (P2) circle [radius=2pt]; 
  %   \draw (P2) node [above,black]     {\Large $x$};
  %   \fill[gray!50!black]    (Pn2) circle [radius=2pt]; 
  %   \draw (Pn2) node [below,gray!50!black]     { $-x$};
  
  %   \draw (O) node [K!\dark!black]     {\LARGE $\s{K}$};
  %   \draw (ConeLabelPlus) node [right, cone!\dark!black] 
  %      {\Large $\{p\;|\;\Nxy{\s{x}}{\s{K}\cup \s{p}} \leq r  \} $};
  %   \draw ($-1*(ConeLabelPlus)$) node [left, cone!\dark!black] 
  %   {\Large $\{p\;|\;\Nxy{\s{x}}{\s{K}\cup \s{p}} \leq r  \} $};
  %   \draw (blowuplabel) node [right, blowup!\dark!black] 
  %   {\Large $\{p\;|\;\Nxy{\s{p}}{\s{K}\cup \s{x}} \leq r  \} $};
  
  %   % Draw N(x;r,K) labels
  %   \draw (ballendarrow) node (Nr) [left,ball!\dark!black] {\Large $\s{N}(x;r,\s{K})$ };
  %   \draw [->, ball!\dark!black, line width = \lthick] (ballstartarrow2) 
  %   to [out=180, in=260] (Nr.south);
  %   \draw [->, ball!\dark!black, line width = \lthick] (ballstartarrow) 
  %   to [out=180, in=45] (Nr.north east);
  
  %  % Draw Kcopy label
  %  \draw (Kcopylabel) node (Kcr) [right ,Kcopy!\dark!black, line width = \lthick] {\Large $(r-1)\s{K}$ };
  %  \draw (Kcopylabel2) node (Kcr2) [right ,Kcopy!\dark!black, line width = \lthick] {\Large $(r-1)\s{K}$ };
  %  \draw [->, Kcopy!\dark!black, line width = \lthick] (Kcopyarrowstart) 
  %  to [out=0, in=135] (Kcr.north west);
  %  \draw [->, Kcopy!\dark!black, line width = \lthick] (Kcopyarrowstart2) 
  %  to [out=0, in=180] (Kcr2.west);
  
  %  \draw [gray, -,thin]  (A2) -- (B2) -- cycle;
  
  
       
   %\def\myarr{(A)/(B), (B)/(C), (C)/(D), (D)/(A) }
   %\def\myarr{A/B, B/C, C/D, D/A }
   %\draw[-,thin] (D) -- (A) ;
   %{{(A)}/{(B)}, {(B)}/{(C)}, {(C)}/{(D)} }
   %\draw (A) node [left,gray]         {$A$}
  % \foreach \x/\y in {(A)/(B), (B)/(C), (C)/(D) }{
  %     \draw \x node [black] {\y};
  %     \draw [-,thin] \x -- \y;
  % }
  % \foreach \x/\y in \myarr{
  %     \draw \x node [black] {\y};
  %     \draw [-,thin] \x -- \y;
  % }
  \def \dela{ 1.6}
  \def \rpos{2.4}
  \def \rnorm{2.4}
  \pgfmathparse{sqrt(\dela)}\let\sqrtdel\pgfmathresult
  \pgfmathparse{sqrt(\dela)*\rpos}\let\normdel\pgfmathresult
  \def \anga{ 160.0}
  \def \angb{ 130}
  \def \angc{ 90}
  \def \angd{ 50}
  \def \ange{ 20}
  %X, A, B , r

  \coordinate (W1) at (0,\r); 
  \coordinate (W2) at (\r,0); 
  \coordinate (W3) at ({1.5*\r}, {0.5*\r});
  \coordinate (W4) at ({2*\r},0);
  \coordinate (Wn4) at ({-2*\r},0);

  % convex hull is (W1) -- (W3) -- (W4) -- ($-1*(W1)$) -- ($-1*(W3)$) -- ($-1*(W4)$) -- cycle
  \coordinate (PX) at (intersection of O--(40:1) and W1--W3);

  \coordinate (PY) at (intersection of O--(80:1) and W1--W3);

%   \newcommand{\NrK}[6]{
%   \begin{scope}
%   \coordinate (X) at #1;

%   %\coordinate (W5) at (\angb:$0.5*\rpos$);
%   % \coordinate (A) at #2;
%   % \coordinate (B) at #3;
%   \coordinate (rX) at ($#4*(X)$);
%   \coordinate (Xinv) at (${1/#4}*(X)$);
%   \coordinate (L) at (intersection of rX--$#4*(#2)$ and Xinv--#3);
%   \coordinate (R) at (intersection of rX--$#4*(#3)$ and Xinv--#2);
%   \filldraw[#6] (Xinv) -- (L) -- (rX) -- (R) -- cycle ;
%   \filldraw[#6] ($-1*(Xinv)$) -- ($-1*(L)$) -- ($-1*(rX)$) -- ($-1*(R)$) -- cycle ;
%   %\fill[blowup!\dark!black]    (X) circle [radius=2pt];
%   \fill[black]    (X) circle [radius=2pt];  
%   \draw (X) node [above,black]     {\Large #5};
%   \end{scope}
%   }

  \newcommand{\anno}[3]{
  \begin{scope}
      \coordinate (X) at #1;
      \fill[black]    (X) circle [radius=2pt];  
      \draw (X) node [#3,black]     {\Large #2};
  \end{scope}
  }
  \newcommand{\annob}[3]{
      \begin{scope}
          \coordinate (X) at #1;
          \fill[gray!50!black]    (X) circle [radius=2pt];  
          \draw (X) node [#3,gray!50!black]     {\large #2};
      \end{scope}
 }
  
  \draw[->] (xleft)--(xright) node[right]{$e_1$};
  \draw[->] (ydown)--(yup) node[above]{$e_2$};
%   \filldraw[thin, fill = K!\light, draw=K!\dark!black, fill opacity = 0.05]
%   ($\normdel*(A)$) -- ($\normdel*(B)$)  -- ($\normdel*(C)$)
%     -- ($\normdel*(D)$) -- cycle;
  % \filldraw[thin, fill = blowup!\light, draw=blowup!\dark!black, fill opacity = 0.05] 
  % (0,0) circle (\rpos);
  

  \filldraw[line width = \lthin, fill = K!\light, draw=K!\dark!black, opacity = 0.3] 
  ($\rnorm*(W1)$) -- ($\rnorm*(W3)$) -- ($\rnorm*(W4)$) -- ($-\rnorm*(W1)$) -- ($-\rnorm*(W3)$) -- ($-\rnorm*(W4)$) -- cycle;
  \filldraw[line width = \lthick, fill = K!\light, draw=K!\dark!black] 
  (W1) -- (W3) -- (W4) -- ($-1*(W1)$) -- ($-1*(W3)$) -- ($-1*(W4)$) -- cycle;
\anno{(W1)}{$\hat{x}_1$}{above}
\anno{(W2)}{$\hat{x}_2$}{above}
\annob{($-1*(W1)$)}{$-\hat{x}_1$}{below}
\annob{($-1*(W2)$)}{$-\hat{x}_2$}{below}
\anno{(W3)}{$x_0$}{right}
\anno{(W4)}{$x_1$}{right}
\annob{($-1*(W4)$}{$-x_1$}{left}
\annob{($-1*(W3)$)}{$-x_0$}{below}

\anno{($\rnorm*(PX)$)}{$x$}{above}

\draw [->, K!\dark!black, line width = \lthick] ($(PY)+(0.1,0.1)$.east) 
to [out=60, in=-80] ($\rnorm*(PY)+(0.1, 0.0)$.east);

\coordinate (labelarrow) at ($0.5*(PY) + 0.5*\rnorm*(PY) + (0.7,1.0)$);
\draw (labelarrow) node [line width = \lthick, K!\dark!black]     {\Large $\times \Nxy{x}{\s{X}_1}$};

\draw (O) node [K!\dark!black]     {\large $\cx{\s{X}_1}$};
  
%   \draw ($(\normdel,\normdel)+(-1.5,0.5)$ ) node (outerboxnode) [right ,K!\dark!black, line width = \lthick] {\Large $\delta^{\frac{1}{2}}\max\{1, \tfrac{\kappa\delta}{\mu}\} \cx{\s{X}_{t_0-1}}$ };
  
 
  
  
%   \NrK{(\anga:\rpos)}{A}{D}{\sqrtdel}{$p_1$}{line width = \lthick, fill= ballpair!\light, draw = ballpair!\dark!black};
%   \NrK{(\angb:\rpos)}{C}{A}{\sqrtdel}{$p_2$}{line width = \lthick, fill= ball!\light, draw = ball!\dark!black};
%   \NrK{(\angc:\rpos)}{C}{D}{\sqrtdel}{$p_3$}{line width = \lthick, fill= ball!\light, draw = ball!\dark!black};
%   \NrK{(\angd:\rpos)}{B}{D}{\sqrtdel}{$p_4$}{line width = \lthick, fill= ball!\light, draw = ball!\dark!black};
%   \NrK{(\ange:\rpos)}{B}{C}{\sqrtdel}{$p_5$}{line width = \lthick, fill= ball!\light, draw = ball!\dark!black};
  
%   \transK{(\anga:\rpos)}{ \sqrtdel-1 }; \transK{(\anga:-\rpos)}{ \sqrtdel-1 };
%   \transK{(\angb:\rpos)}{ \sqrtdel-1 }; \transK{(\angb:-\rpos)}{ \sqrtdel-1 };
%   \transK{(\angc:\rpos)}{ \sqrtdel-1 }; \transK{(\angc:-\rpos)}{ \sqrtdel-1 };
%   \transK{(\angd:\rpos)}{ \sqrtdel-1 }; \transK{(\angd:-\rpos)}{ \sqrtdel-1 };
%   \transK{(\ange:\rpos)}{ \sqrtdel-1 }; \transK{(\ange:-\rpos)}{ \sqrtdel-1 };
  
%   \NrK{(\anga:\rpos)}{A}{D}{\dela}{$p_1$}{ thin, fill= ballpair!\light, draw = ballpair!\dark!black, fill opacity = 0.1};
%   \NrK{(\angb:\rpos)}{C}{A}{\dela}{$p_2$}{ thin, fill= ball!\light, draw = ball!\dark!black, fill opacity = 0.1};
%   \NrK{(\angc:\rpos)}{C}{D}{\dela}{$p_3$}{ thin, fill= ball!\light, draw = ball!\dark!black, fill opacity = 0.1};
%   \NrK{(\angd:\rpos)}{B}{D}{\dela}{$p_4$}{ thin, fill= ball!\light, draw = ball!\dark!black, fill opacity = 0.1};
%   \NrK{(\ange:\rpos)}{B}{C}{\dela}{$p_5$}{ thin, fill= ball!\light, draw = ball!\dark!black, fill opacity = 0.1};
  
%   \coordinate (aoutlabelstart) at ($(\anga:-\rpos) + (0.7, +0.1)$);
%   \coordinate (aoutlabelend) at (4.4,-1);
%   \draw (aoutlabelend) node (balloutnode) [right, ballpair!\dark!black, line width = \lthick] {\Large $\s{N}(p_1;\delta,\s{X}_{t_0-1})$ };
%   \draw [->, ballpair!\dark!black, line width = \lthick] (aoutlabelstart) 
%   to [out=-45, in=180] (balloutnode.west);
  
%   \coordinate (alabelstart) at ($(\anga:-\rpos) + (0.3, 0)$);
%   \coordinate (alabelend) at (3.8,-1.8);
%   \draw (alabelend) node (ballnode) [right ,ballpair!\dark!black, line width = \lthick] {\Large $\s{N}(p_1;\sqrt{\delta},\s{X}_{t_0-1})$ };
%   \draw [->, ballpair!\dark!black, line width = \lthick] (alabelstart) 
%   to [out=-60, in=180] (ballnode.west);
  
%   \coordinate (alabelboxstart) at ($(\anga:-\rpos) + (0.0, 0)$);
%   \coordinate (alabelboxend) at (3.2,-2.7);
%   \draw (alabelboxend) node (ballboxnode) [right ,Kcopy!\dark!black, line width = \lthick] {\Large $(\sqrt{\delta}-1)\cx{\s{X}_{t_0-1}}$ };
%   \draw [->, Kcopy!\dark!black, line width = \lthick] (alabelboxstart) 
%   to [out=-70, in=180] (ballboxnode.west);
  
%   %point and radius and color
  
%   % }
%   % \begin{scope}
%   %     \foreach \x/\y in \myarr{
%   %         %\draw \x node [black] {\y};
%   %         \fill [ fill = blowup!\light] \x -- ($2*(1,1)$) -- \y -- cycle;
%   %         % \fill [ fill = blowup!\light] ($2 * (\x)$) -- ($2 * (1,1)$) -- ($2 * (\y)$)-- cycle;
%   %         % \begin{pgfinterruptboundingbox}
%   %         % \clip[invclip] \x -- (P2) -- \y -- cycle ;
%   %         % \end{pgfinterruptboundingbox}
%   %         \fill [ fill = blowup!\light]  \x -- ($-2*(1,1)$) -- \y -- cycle;
%   %         % \begin{pgfinterruptboundingbox}
%   %         % \clip[invclip] \x -- (Pn2) -- \y -- cycle ;
%   %         % \end{pgfinterruptboundingbox}
%   %     }
%   % \end{scope}
  
  
%   \newcommand{\test}[3]{
%   \begin{scope}
%       \def\myarr{($#1*(A)$)/($#1*(B)$), ($#1*(B)$)/($#1*(C)$), ($#1*(C)$)/($#1*(D)$), ($#1*(D)$)/($#1*(A)$) }
%       \foreach \x/\y in \myarr{
%           %\draw \x node [black] {\y};
%           \fill [ fill = #3] \x -- ($#1*#2$) -- \y -- cycle;
%           % \fill [ fill = blowup!\light] ($2 * (\x)$) -- ($2 * (1,1)$) -- ($2 * (\y)$)-- cycle;
%           % \begin{pgfinterruptboundingbox}
%           % \clip[invclip] \x -- (P2) -- \y -- cycle ;
%           % \end{pgfinterruptboundingbox}
%           \fill [ fill = #3]  \x -- ($-#1*#2$) -- \y -- cycle;
%           % \begin{pgfinterruptboundingbox}
%           % \clip[invclip] \x -- (Pn2) -- \y -- cycle ;
%           % \end{pgfinterruptboundingbox}
%       }
%   \end{scope}
%   }
  
  %\blowupmacro{(P)}{2}{ blowup!\light }
  %\test{1.5}{(0,2)}{ blowup!\light }
  \end{tikzpicture}

==> sketchtikz5.tex <==
\begin{tikzpicture}[font=\large] 
      %\draw [help lines] (-4,-3) grid (4,3);
      % Figure parameters (tta and k needs to have the same sign)
      % They can be modified at will
  
      
      \tikzset{invclip/.style={clip,insert path={{[reset cm]
      (-16383.99999pt,-16383.99999pt) rectangle (16383.99999pt,16383.99999pt)}}}}
      %% Define nice colors:
      %\definecolor{K}{HTML}{0047AB}
      \definecolor{K}{HTML}{0047AB}
      \definecolor{Kcopy}{HTML}{66B2DD}
      \definecolor{blowup}{HTML}{FF511C}%E8C200
      \definecolor{cone}{HTML}{FFBE00}%FF0000
      \definecolor{ballpair}{HTML}{00C855}
      %\definecolor{ball}{HTML}{F95700}
      \colorlet{ball}{blowup!50!cone}
      %\definecolor{c6}{HTML}{ffa600}
  
      \def \light{ 50 }
      \def \dark{ 60 }
      \def \lthick{ 1.5pt }
      \def \lthin{ 1pt }
      \def \tta{ -10.00000000000000 } % Defines the first angle of perspective
      \def \k{    -3.00000000000000 } % Factor for second angle of perspective
      \def \l{     6.00000000000000 } % Defines the width  of the parallelepiped
      \def \d{     5.00000000000000 } % Defines the depth  of the parallelepiped
      \def \h{     7.00000000000000 } % Defines the heigth of the parallelepiped
      \def \r{     1.0000 } % 1/2 length of box
      \def \lam{   2.0 } 
      \def \xlen{   8.0 }
      \def \ylen{   7.0 }
      \def \pang{    70.0 } % angle of point
      \def \prad{   1.0}
      \def \del{   1.6 } 
      \pgfmathparse{1/\del}
                  \let\invdel\pgfmathresult
  
      \def \beta{ 20.0}
      
      %% DEFINE View: 
      \clip (-5,-4) rectangle (5,4);
      % The vertices A,B,C,D define the reference plan (vertical)
      \coordinate (A) at (-\r,-\r); 
      \coordinate (B) at (\r,-\r); 
      \coordinate (C) at (\r,\r); 
      \coordinate (D) at (-\r,\r); 
      \coordinate (O) at (0,0);
      \coordinate (xleft) at ({-0.5*\xlen},0);
      \coordinate (xright) at ({0.5*\xlen},0);
      \coordinate (ydown) at (0,{-0.5*\ylen});
      \coordinate (yup) at (0,{0.5*\ylen});


  \def \dela{ 1.6}
  \def \rpos{2.4}
  \def \rnorm{2.4}
  \pgfmathparse{sqrt(\dela)}\let\sqrtdel\pgfmathresult
  \pgfmathparse{sqrt(\dela)*\rpos}\let\normdel\pgfmathresult
  \def \anga{ 160.0}
  \def \angb{ 130}
  \def \angc{ 90}
  \def \angd{ 50}
  \def \ange{ 20}
  %X, A, B , r

  \coordinate (X1) at (0,\r); 
  \coordinate (X2) at (\r,0); 
  \coordinate (X3) at ({1.5*\r}, {0.5*\r});
  \coordinate (X4) at ({2*\r},0);
  \coordinate (Xn4) at ({-2*\r},0);

  \coordinate (W1) at (-\r,\r); 
  \coordinate (W2) at (\r,\r); 
  \coordinate (W3) at (\angd:\rpos);
  \coordinate (W4) at (\ange:\rpos);

  % convex hull is (W1) -- (W3) -- (W4) -- ($-1*(W1)$) -- ($-1*(W3)$) -- ($-1*(W4)$) -- cycle
  \coordinate (PX) at (intersection of O--(110:1) and Xn4--X1);

  \coordinate (PY) at (intersection of O--(80:1) and X1--X3);


  \newcommand{\anno}[3]{
  \begin{scope}
      \coordinate (X) at #1;
      \fill[black]    (X) circle [radius=2pt];  
      \draw (X) node [#3,black]     {\Large #2};
  \end{scope}
  }
  \newcommand{\annob}[3]{
      \begin{scope}
          \coordinate (X) at #1;
          \fill[gray!50!black]    (X) circle [radius=2pt];  
          \draw (X) node [#3,gray!50!black]     {\large #2};
      \end{scope}
 }
  
  \draw[->] (xleft)--(xright) node[right]{$e_1$};
  \draw[->] (ydown)--(yup) node[above]{$e_2$};



  % \filldraw[line width = \lthin, fill = K!\light, draw=K!\dark!black, opacity = 0.3] 
  % ($\rnorm*(W1)$) -- ($\rnorm*(W3)$) -- ($\rnorm*(W4)$) -- ($-\rnorm*(W1)$) -- ($-\rnorm*(W3)$) -- ($-\rnorm*(W4)$) -- cycle;

  \filldraw[line width = \lthin, fill = blowup!\light, draw=blowup!\dark!black, fill opacity = 0.3] 
  ($\rnorm*(X1)$) -- ($\rnorm*(X3)$) -- ($\rnorm*(X4)$) -- ($-\rnorm*(X1)$) -- ($-\rnorm*(X3)$) -- ($-\rnorm*(X4)$) -- cycle;
  \filldraw[line width = \lthick, fill = K!\light, draw=K!\dark!black] 
  (W1) -- (W3) -- (W4) -- ($-1*(W1)$) -- ($-1*(W3)$) -- ($-1*(W4)$) -- cycle;
% \anno{(W1)}{$\hat{w}_1$}{above}
% \anno{(W2)}{$\hat{w}_2$}{above}
% \annob{($-1*(W1)$)}{$-\hat{w}_1$}{below}
% \annob{($-1*(W2)$)}{$-\hat{w}_2$}{below}
% \anno{(W3)}{$w_0$}{right}
% \anno{(W4)}{$w_1$}{right}
% \annob{($-1*(W4)$}{$-w_1$}{left}
% \annob{($-1*(W1)$)}{$-\hat{w}_1$}{below}
% \annob{($-1*(W2)$)}{$-\hat{w}_2$}{below}
% \annob{($-1*(W3)$)}{$-w_0$}{below}


  \filldraw[line width = \lthick, fill = blowup!\light, draw=blowup!\dark!black] 
  (X1) -- (X3) -- (X4) -- ($-1*(X1)$) -- ($-1*(X3)$) -- ($-1*(X4)$) -- cycle;
% \anno{(X1)}{$\hat{x}_1$}{above}
% \anno{(X2)}{$\hat{x}_2$}{above}
% \annob{($-1*(X1)$)}{$-\hat{x}_1$}{below}
% \annob{($-1*(X2)$)}{$-\hat{x}_2$}{below}
% \anno{(X3)}{$x_0$}{right}
% \anno{(X4)}{$x_1$}{right}
% \annob{($-1*(X4)$}{$-x_1$}{left}
% \annob{($-1*(X3)$)}{$-x_0$}{below}

% \anno{($\rnorm*(PX)$)}{$x$}{above}

% \draw [->, blowup!\dark!black, line width = \lthick] ($(PY)+(0.1,0.1)$.east) 
% to [out=60, in=-80] ($\rnorm*(PY)+(0.1, 0.0)$.east);

\coordinate (labelarrow) at (2.5, 2.4);
\draw (labelarrow) node [line width = \lthick, blowup!\dark!black]     {\Large $\Nxy{\s{W}}{\s{X}_1} \times \cx{\s{X}_1}$ };

\draw (O) node [blowup!\dark!black]     {\Large $\cx{\s{X}_1}$};
\coordinate (O1) at (1.2,1.2);
\draw (O1) node [K!\dark!black]     {\Large $\cx{\s{W}}$};


  \end{tikzpicture}
